Compress then Serve: Serving Thousands of LoRA Adapters with Little Overhead

Fine-tuning large language models (LLMs) with low-rank adaptations (LoRAs) has become common practice, often yielding numerous copies of the same LLM differing only in their LoRA updates. This paradigm presents challenges for systems that serve real-time responses to queries that each involve a different LoRA. Prior works optimize the design of such systems but still require continuous loading and offloading of LoRAs, as it is infeasible to store thousands of LoRAs in GPU memory. To mitigate this issue, we investigate the efficacy of compression when serving LoRAs. We propose a method for the joint compression of LoRAs into a shared basis paired with LoRA-specific scaling matrices. We extend our algorithm to learn clusters of LoRAs that are amenable to joint compression, allowing it to scale gracefully to large LoRA collections. Our experiments with up to 1000 LoRAs demonstrate that compressed LoRAs preserve performance while offering major throughput gains in realistic serving scenarios with over a thousand LoRAs, maintaining 80% of the throughput of serving a single LoRA.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \multirow{2}{*}{Model Type} & \multirow{2}{*}{Method Type} & \multicolumn{10}{c}{Tasks} & \multirow{2}{*}{Average} & \multirow{2}{*}{Para. Saved} \\
    \cmidrule{3-12}
    & & task039 & task190 & task280 & task290 & task391 & task442 & task620 & task1342 & task1391 & task1598 & \\
    \midrule
    & base & 0.26 \scriptsize{$\pm$ 0.00} & 0.02 \scriptsize{$\pm$ 0.00} & 0.19 \scriptsize{$\pm$ 0.00} & 0.42 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.47 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.23 \scriptsize{$\pm$ 0.00} & 0.19 \scriptsize{$\pm$ 0.00} & 0.77 \scriptsize{$\pm$ 0.00} & 0.28 \scriptsize{$\pm$ 0.21}& 1.00/1.00 \\ 
& lora & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00}& 0.00/0.00 \\ 
\midrule\midrule
\multirow{5}{*}{TIES}
& 10 & 0.81 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.02} & 0.45 \scriptsize{$\pm$ 0.04} & 0.10 \scriptsize{$\pm$ 0.01} & 0.83 \scriptsize{$\pm$ 0.01} & 0.47 \scriptsize{$\pm$ 0.00} & 0.69 \scriptsize{$\pm$ 0.01} & 0.57 \scriptsize{$\pm$ 0.00} & 0.82 \scriptsize{$\pm$ 0.01} & 0.85 \scriptsize{$\pm$ 0.00} & 0.62 \scriptsize{$\pm$ 0.23} & 1.00 / 1.00 \\ 
& 50 & 0.59 \scriptsize{$\pm$ 0.00} & 0.41 \scriptsize{$\pm$ 0.00} & 0.18 \scriptsize{$\pm$ 0.05} & 0.03 \scriptsize{$\pm$ 0.01} & 0.91 \scriptsize{$\pm$ 0.01} & 0.31 \scriptsize{$\pm$ 0.00} & 0.65 \scriptsize{$\pm$ 0.00} & 0.62 \scriptsize{$\pm$ 0.00} & 0.32 \scriptsize{$\pm$ 0.04} & 0.84 \scriptsize{$\pm$ 0.00} & 0.48 \scriptsize{$\pm$ 0.28} & 1.00 / 1.00 \\ 
& 100 & 0.55 \scriptsize{$\pm$ 0.00} & 0.40 \scriptsize{$\pm$ 0.00} & 0.20 \scriptsize{$\pm$ 0.05} & 0.01 \scriptsize{$\pm$ 0.02} & 0.88 \scriptsize{$\pm$ 0.00} & 0.33 \scriptsize{$\pm$ 0.00} & 0.64 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.02} & 0.01 \scriptsize{$\pm$ 0.00} & 0.82 \scriptsize{$\pm$ 0.00} & 0.44 \scriptsize{$\pm$ 0.30} & 1.00 / 1.00 \\ 
& 500 & 0.37 \scriptsize{$\pm$ 0.00} & 0.26 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.83 \scriptsize{$\pm$ 0.00} & 0.29 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.00} & 0.37 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.43 \scriptsize{$\pm$ 0.00} & 0.31 \scriptsize{$\pm$ 0.26} & 1.00 / 1.00 \\ 
\midrule
\midrule
\multirow{4}{*}{SVD}
& SVD 2 & 0.98 \scriptsize{$\pm$ 0.03} & 1.07 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.10} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.04}  & 0.88 / 0.88 \\ 
& SVD 4 & 0.99 \scriptsize{$\pm$ 0.04} & 1.04 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.08} & 0.99 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.03}  & 0.75 / 0.75 \\ 
& SVD 8 & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01}  & 0.50 / 0.50 \\ 
& SVD 16 & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00}  & 0.00 / 0.00 \\ 
\midrule\midrule
\multirow{5}{*}{10 diagonal (D)}
& 16 D & 1.02 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.02} & 1.13 \scriptsize{$\pm$ 0.03} & 0.99 \scriptsize{$\pm$ 0.02} & 0.98 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.05} & 1.00 / 0.90 \\ 
& 32 D & 1.01 \scriptsize{$\pm$ 0.01} & 1.05 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.01} & 1.05 \scriptsize{$\pm$ 0.03} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.03} & 1.00 / 0.80 \\ 
& 64 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 / 0.60 \\ 
& 128 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 / 0.20 \\ 
& 256 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 / -0.60 \\ 
\midrule
\multirow{5}{*}{10 full (F)}
& 16 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.06 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.02} & 1.07 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.03} & 1.00/0.90 \\ 
& 32 F & 1.02 \scriptsize{$\pm$ 0.01} & 1.04 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 0.99/0.79 \\ 
& 64 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.97/0.57 \\ 
& 128 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.88/0.07 \\ 
& 256 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.50/-1.10 \\ 
\midrule
\midrule
\multirow{5}{*}{50 diagonal (D)}
& 16 D & 0.98 \scriptsize{$\pm$ 0.04} & 0.98 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.92 \scriptsize{$\pm$ 0.06} & 0.84 \scriptsize{$\pm$ 0.07} & 0.92 \scriptsize{$\pm$ 0.02} & 0.68 \scriptsize{$\pm$ 0.05} & 0.87 \scriptsize{$\pm$ 0.10} & 0.88 \scriptsize{$\pm$ 0.07} & 0.83 \scriptsize{$\pm$ 0.02} & 0.89 \scriptsize{$\pm$ 0.10} & 1.00 / 0.98 \\ 
& 32 D & 1.00 \scriptsize{$\pm$ 0.02} & 1.02 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.01} & 0.95 \scriptsize{$\pm$ 0.02} & 0.84 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.13} & 0.98 \scriptsize{$\pm$ 0.01} & 0.88 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.07} & 1.00 / 0.96 \\ 
& 64 D & 1.02 \scriptsize{$\pm$ 0.00} & 1.05 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 1.09 \scriptsize{$\pm$ 0.03} & 1.01 \scriptsize{$\pm$ 0.01} & 0.90 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.05} & 1.00 / 0.92 \\ 
& 128 D & 1.01 \scriptsize{$\pm$ 0.01} & 1.08 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.01} & 1.11 \scriptsize{$\pm$ 0.03} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.04} & 1.00 / 0.84 \\ 
& 256 D & 1.01 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.03} & 1.01 \scriptsize{$\pm$ 0.03} & 1.00 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.02} & 1.00 / 0.68 \\ 
\midrule
\multirow{5}{*}{50 full (F)}
& 16 F & 0.99 \scriptsize{$\pm$ 0.04} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.01} & 0.95 \scriptsize{$\pm$ 0.02} & 0.94 \scriptsize{$\pm$ 0.01} & 0.64 \scriptsize{$\pm$ 0.10} & 1.01 \scriptsize{$\pm$ 0.15} & 0.97 \scriptsize{$\pm$ 0.02} & 0.87 \scriptsize{$\pm$ 0.00} & 0.93 \scriptsize{$\pm$ 0.12} & 1.00/0.98 \\ 
& 32 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.00} & 0.95 \scriptsize{$\pm$ 0.01} & 1.09 \scriptsize{$\pm$ 0.02} & 1.01 \scriptsize{$\pm$ 0.02} & 0.89 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.05} & 0.99/0.95 \\ 
& 64 F & 1.02 \scriptsize{$\pm$ 0.01} & 1.06 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.01} & 1.11 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.02} & 1.02 \scriptsize{$\pm$ 0.04} & 0.97/0.89 \\ 
& 128 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.06 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.04} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.03} & 0.88/0.72 \\ 
& 256 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.50/0.18 \\ 
\midrule
\midrule
\multirow{5}{*}{100 diagonal (D)}
& 16 D & 0.80 \scriptsize{$\pm$ 0.07} & 0.89 \scriptsize{$\pm$ 0.06} & 0.93 \scriptsize{$\pm$ 0.03} & 0.96 \scriptsize{$\pm$ 0.01} & 0.50 \scriptsize{$\pm$ 0.09} & 0.78 \scriptsize{$\pm$ 0.01} & 0.28 \scriptsize{$\pm$ 0.07} & 0.52 \scriptsize{$\pm$ 0.10} & 0.78 \scriptsize{$\pm$ 0.03} & 0.81 \scriptsize{$\pm$ 0.02} & 0.72 \scriptsize{$\pm$ 0.22} & 1.00 / 0.99 \\ 
& 32 D & 0.95 \scriptsize{$\pm$ 0.06} & 0.98 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.91 \scriptsize{$\pm$ 0.06} & 0.80 \scriptsize{$\pm$ 0.14} & 0.89 \scriptsize{$\pm$ 0.06} & 0.60 \scriptsize{$\pm$ 0.10} & 0.77 \scriptsize{$\pm$ 0.26} & 0.91 \scriptsize{$\pm$ 0.02} & 0.83 \scriptsize{$\pm$ 0.02} & 0.86 \scriptsize{$\pm$ 0.14} & 1.00 / 0.98 \\ 
& 64 D & 1.01 \scriptsize{$\pm$ 0.03} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.02} & 0.96 \scriptsize{$\pm$ 0.01} & 0.94 \scriptsize{$\pm$ 0.01} & 0.88 \scriptsize{$\pm$ 0.05} & 1.11 \scriptsize{$\pm$ 0.08} & 0.96 \scriptsize{$\pm$ 0.02} & 0.87 \scriptsize{$\pm$ 0.03} & 0.97 \scriptsize{$\pm$ 0.07} & 1.00 / 0.96 \\ 
& 128 D & 1.01 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.03} & 1.11 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.01} & 0.89 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.05} & 1.00 / 0.92 \\ 
& 256 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.06 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.11 \scriptsize{$\pm$ 0.03} & 1.00 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.04} & 1.00 / 0.84 \\ 
\midrule
\multirow{5}{*}{100 full (F)}
& 16 F & 0.95 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.03} & 0.97 \scriptsize{$\pm$ 0.03} & 0.97 \scriptsize{$\pm$ 0.03} & 0.93 \scriptsize{$\pm$ 0.01} & 0.92 \scriptsize{$\pm$ 0.01} & 0.64 \scriptsize{$\pm$ 0.03} & 0.89 \scriptsize{$\pm$ 0.16} & 0.87 \scriptsize{$\pm$ 0.02} & 0.83 \scriptsize{$\pm$ 0.01} & 0.89 \scriptsize{$\pm$ 0.11} & 1.00/0.99 \\ 
& 32 F & 1.00 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.01} & 0.95 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.03} & 1.12 \scriptsize{$\pm$ 0.03} & 0.96 \scriptsize{$\pm$ 0.01} & 0.87 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.07} & 0.99/0.97 \\ 
& 64 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 1.09 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.02} & 0.89 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.05} & 0.97/0.93 \\ 
& 128 F & 1.01 \scriptsize{$\pm$ 0.01} & 1.05 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.10 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 1.02 \scriptsize{$\pm$ 0.04} & 0.88/0.80 \\ 
& 256 F & 1.01 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.03} & 1.01 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.50/0.34 \\ 
\midrule
\multirow{2}{*}{100 w/clusters (C)}
% & 16 C 5 & 1.12 & 1.02 & 1.00 & 1.00 & 0.98 & 0.96 & 1.00 & 1.20 & 1.04 & 0.90 & 1.02 & 1.00/0.95 \\ 
& 16 C 5 & 1.13 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.02} & 1.23 \scriptsize{$\pm$ 0.02} & 1.05 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.06} & 1.04 \scriptsize{$\pm$ 0.08} & 1.00/0.95 \\
& 16 C 7 & 1.12 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.01} & 1.02 \scriptsize{$\pm$ 0.02} & 1.24 \scriptsize{$\pm$ 0.05} & 1.03 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.05} & 1.04 \scriptsize{$\pm$ 0.08} & 1.00/0.93  \\
% & 16 C 7 & 1.12 & 1.02 & 1.00 & 1.00 & 1.00 & 0.97 & 1.01 & 1.30 & 1.03 & 0.92 & 1.04 & 1.00/0.93 \\
% & 16 C 7
% & 1.12 \scriptsize{$\pm$ 0.01}   % task039
% & 1.01 \scriptsize{$\pm$ 0.01}   % task190
% & 1.00 \scriptsize{$\pm$ 0.00}   % task280
% & 1.00 \scriptsize{$\pm$ 0.00}   % task290
% & 0.99 \scriptsize{$\pm$ 0.01}   % task391
% & 0.96 \scriptsize{$\pm$ 0.01}   % task442
% & 1.00 \scriptsize{$\pm$ 0.00}   % task620
% & 1.24 \scriptsize{$\pm$ 0.05}   % task1342
% & 1.03 \scriptsize{$\pm$ 0.01}   % task1391
% & 0.94 \scriptsize{$\pm$ 0.01}   % task1598
% & 1.03 \scriptsize{$\pm$ 0.08}   % overall across tasks
% & 1.00/0.93 \\  % "Para. Saved" or any other note
\midrule
\midrule
\multirow{5}{*}{500 diagonal (D)}
& 16 D & 0.57 \scriptsize{$\pm$ 0.07} & 0.55 \scriptsize{$\pm$ 0.03} & 0.83 \scriptsize{$\pm$ 0.04} & 0.78 \scriptsize{$\pm$ 0.16} & 0.85 \scriptsize{$\pm$ 0.04} & 0.68 \scriptsize{$\pm$ 0.07} & 0.24 \scriptsize{$\pm$ 0.01} & 0.43 \scriptsize{$\pm$ 0.01} & 0.76 \scriptsize{$\pm$ 0.06} & 0.79 \scriptsize{$\pm$ 0.01} & 0.65 \scriptsize{$\pm$ 0.20} & 1.00 / 1.00 \\ 
& 32 D & 0.61 \scriptsize{$\pm$ 0.12} & 0.55 \scriptsize{$\pm$ 0.08} & 0.83 \scriptsize{$\pm$ 0.02} & 0.84 \scriptsize{$\pm$ 0.12} & 0.91 \scriptsize{$\pm$ 0.02} & 0.71 \scriptsize{$\pm$ 0.05} & 0.29 \scriptsize{$\pm$ 0.05} & 0.47 \scriptsize{$\pm$ 0.08} & 0.79 \scriptsize{$\pm$ 0.04} & 0.79 \scriptsize{$\pm$ 0.01} & 0.68 \scriptsize{$\pm$ 0.20} & 1.00 / 1.00 \\ 
& 64 D & 0.73 \scriptsize{$\pm$ 0.02} & 0.63 \scriptsize{$\pm$ 0.11} & 0.89 \scriptsize{$\pm$ 0.04} & 0.97 \scriptsize{$\pm$ 0.00} & 0.94 \scriptsize{$\pm$ 0.00} & 0.83 \scriptsize{$\pm$ 0.05} & 0.45 \scriptsize{$\pm$ 0.09} & 0.50 \scriptsize{$\pm$ 0.07} & 0.82 \scriptsize{$\pm$ 0.02} & 0.80 \scriptsize{$\pm$ 0.02} & 0.76 \scriptsize{$\pm$ 0.18} & 1.00 / 0.99 \\ 
& 128 D & 0.84 \scriptsize{$\pm$ 0.00} & 0.92 \scriptsize{$\pm$ 0.02} & 0.97 \scriptsize{$\pm$ 0.03} & 0.98 \scriptsize{$\pm$ 0.01} & 0.94 \scriptsize{$\pm$ 0.00} & 0.88 \scriptsize{$\pm$ 0.02} & 0.60 \scriptsize{$\pm$ 0.15} & 0.53 \scriptsize{$\pm$ 0.01} & 0.85 \scriptsize{$\pm$ 0.05} & 0.80 \scriptsize{$\pm$ 0.02} & 0.83 \scriptsize{$\pm$ 0.15} & 1.00 / 0.98 \\ 
& 256 D & 0.99 \scriptsize{$\pm$ 0.03} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.00} & 0.92 \scriptsize{$\pm$ 0.03} & 0.66 \scriptsize{$\pm$ 0.06} & 0.84 \scriptsize{$\pm$ 0.14} & 0.92 \scriptsize{$\pm$ 0.02} & 0.84 \scriptsize{$\pm$ 0.01} & 0.91 \scriptsize{$\pm$ 0.11} & 1.00 / 0.97 \\ 
\midrule
\multirow{5}{*}{500 full (F)}
& 16 F & 0.57 \scriptsize{$\pm$ 0.01} & 0.43 \scriptsize{$\pm$ 0.07} & 0.78 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.00} & 0.83 \scriptsize{$\pm$ 0.01} & 0.64 \scriptsize{$\pm$ 0.00} & 0.53 \scriptsize{$\pm$ 0.03} & 0.83 \scriptsize{$\pm$ 0.01} & 0.83 \scriptsize{$\pm$ 0.00} & 0.75 \scriptsize{$\pm$ 0.17} & 1.00/1.00 \\ 
& 32 F & 0.79 \scriptsize{$\pm$ 0.05} & 0.54 \scriptsize{$\pm$ 0.04} & 0.93 \scriptsize{$\pm$ 0.02} & 0.98 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.00} & 0.90 \scriptsize{$\pm$ 0.01} & 0.69 \scriptsize{$\pm$ 0.01} & 0.50 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.02} & 0.83 \scriptsize{$\pm$ 0.01} & 0.81 \scriptsize{$\pm$ 0.16} & 0.99/0.99 \\ 
& 64 F & 1.02 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.01} & 0.94 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.01} & 0.73 \scriptsize{$\pm$ 0.01} & 0.54 \scriptsize{$\pm$ 0.01} & 0.91 \scriptsize{$\pm$ 0.01} & 0.86 \scriptsize{$\pm$ 0.00} & 0.89 \scriptsize{$\pm$ 0.14} & 0.97/0.96 \\ 
& 128 F & 1.03 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.00} & 0.87 \scriptsize{$\pm$ 0.01} & 1.07 \scriptsize{$\pm$ 0.02} & 0.98 \scriptsize{$\pm$ 0.00} & 0.87 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.06} & 0.88/0.86 \\ 
& 256 F & 1.03 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.02} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 0.87 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.05} & 0.50/0.47 \\ 
\midrule
\multirow{5}{*}{500 w/clusters (C)}
& 16 C 7 & 1.09 & 1.00 & 0.99 & 1.00 & 0.98 & 0.95 & 0.72 & 0.87 & 0.98 & 0.90 & 0.95 & 1.00/0.98 \\
& 16 C 10 & 1.10 & 1.01 & 1.00 & 0.99 & 0.97 & 0.93 & 0.70 & 1.30 & 1.02 & 0.88 & 0.99 & 1.00/0.98 \\
& 16 C 25 & 1.10 & 1.00 & 1.00 & 0.99 & 0.99 & 0.96 & 0.98 & 1.31 & 1.03 & 0.91 & 1.03 & 1.00/0.95 \\
& 64 C 5 & 1.09 & 0.98 & 1.00 & 1.00 & 0.99 & 0.96 & 0.99 & 1.18 & 1.04 & 0.87 & 1.01 & 0.97/0.93 \\
& 64 C 7 & 1.12 & 1.02 & 1.00 & 1.00 & 1.00 & 0.96 & 0.99 & 1.22 & 1.04 & 0.93 & 1.03 & 0.97/0.91 \\
\midrule
\midrule
\multirow{1}{*}{1000 w/clusters (C)}
& 16 C 25 & 1.09 & 0.98 & 1.00 & 1.00 & 0.97 & 0.96 & 0.72 & 1.30 & 1.05 & 0.91 & 1.00 & 1.00/0.97 \\
\midrule
\midrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \multirow{2}{*}{Model Type} & \multirow{2}{*}{Method Type} & \multicolumn{10}{c}{Tasks} & \multirow{2}{*}{Average} & \multirow{2}{*}{Para. Saved} \\
    \cmidrule{3-12}
    & & task039 & task190 & task280 & task290 & task391 & task442 & task620 & task1342 & task1391 & task1598 & \\
    \midrule
    & base & 24.44 \scriptsize{$\pm$ 0.00} & 1.60 \scriptsize{$\pm$ 0.00} & 19.13 \scriptsize{$\pm$ 0.00} & 39.22 \scriptsize{$\pm$ 0.00} & 10.27 \scriptsize{$\pm$ 0.00} & 35.46 \scriptsize{$\pm$ 0.00} & 7.85 \scriptsize{$\pm$ 0.00} & 6.22 \scriptsize{$\pm$ 0.00} & 17.82 \scriptsize{$\pm$ 0.00} & 38.87 \scriptsize{$\pm$ 0.00} & 20.24 \scriptsize{$\pm$ 13.27}& 1.00/1.00 \\ 
& lora & 95.00 \scriptsize{$\pm$ 0.00} & 86.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 74.88 \scriptsize{$\pm$ 0.00} & 74.40 \scriptsize{$\pm$ 0.00} & 26.68 \scriptsize{$\pm$ 0.00} & 95.00 \scriptsize{$\pm$ 0.00} & 50.32 \scriptsize{$\pm$ 0.00} & 78.87 \scriptsize{$\pm$ 22.56}& 0.00/0.00 \\ 
\midrule\midrule
\multirow{5}{*}{TIES}
& 10 & 76.50 \scriptsize{$\pm$ 0.00} & 49.00 \scriptsize{$\pm$ 1.73} & 44.33 \scriptsize{$\pm$ 4.04} & 9.80 \scriptsize{$\pm$ 0.58} & 78.56 \scriptsize{$\pm$ 0.96} & 35.24 \scriptsize{$\pm$ 0.00} & 51.37 \scriptsize{$\pm$ 0.67} & 15.26 \scriptsize{$\pm$ 0.12} & 77.67 \scriptsize{$\pm$ 1.15} & 42.72 \scriptsize{$\pm$ 0.01} & 48.05 \scriptsize{$\pm$ 23.61} & 1.00 / 1.00 \\ 
& 50 & 55.80 \scriptsize{$\pm$ 0.00} & 35.00 \scriptsize{$\pm$ 0.00} & 18.00 \scriptsize{$\pm$ 5.20} & 2.42 \scriptsize{$\pm$ 0.50} & 85.78 \scriptsize{$\pm$ 0.96} & 23.03 \scriptsize{$\pm$ 0.00} & 48.03 \scriptsize{$\pm$ 0.00} & 16.50 \scriptsize{$\pm$ 0.00} & 30.00 \scriptsize{$\pm$ 3.46} & 42.47 \scriptsize{$\pm$ 0.02} & 35.70 \scriptsize{$\pm$ 23.01} & 1.00 / 1.00 \\ 
& 100 & 52.43 \scriptsize{$\pm$ 0.00} & 34.00 \scriptsize{$\pm$ 0.00} & 19.67 \scriptsize{$\pm$ 4.62} & 1.09 \scriptsize{$\pm$ 1.66} & 83.33 \scriptsize{$\pm$ 0.00} & 24.89 \scriptsize{$\pm$ 0.00} & 47.52 \scriptsize{$\pm$ 0.00} & 15.18 \scriptsize{$\pm$ 0.42} & 1.00 \scriptsize{$\pm$ 0.00} & 41.19 \scriptsize{$\pm$ 0.03} & 32.03 \scriptsize{$\pm$ 24.50} & 1.00 / 1.00 \\ 
& 500 & 35.18 \scriptsize{$\pm$ 0.00} & 22.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 78.00 \scriptsize{$\pm$ 0.00} & 21.46 \scriptsize{$\pm$ 0.00} & 42.22 \scriptsize{$\pm$ 0.04} & 9.93 \scriptsize{$\pm$ 0.13} & 1.00 \scriptsize{$\pm$ 0.00} & 21.50 \scriptsize{$\pm$ 0.03} & 23.27 \scriptsize{$\pm$ 23.64} & 1.00 / 1.00 \\ 
\midrule
\midrule
\multirow{4}{*}{SVD}
& SVD 2 & 93.15 \scriptsize{$\pm$ 2.77} & 92.24 \scriptsize{$\pm$ 1.85} & 99.09 \scriptsize{$\pm$ 0.18} & 93.44 \scriptsize{$\pm$ 0.14} & 93.89 \scriptsize{$\pm$ 0.35} & 73.74 \scriptsize{$\pm$ 0.51} & 74.55 \scriptsize{$\pm$ 0.98} & 26.80 \scriptsize{$\pm$ 2.79} & 95.06 \scriptsize{$\pm$ 1.35} & 50.21 \scriptsize{$\pm$ 0.44} & 79.11 \scriptsize{$\pm$ 22.72}  & 0.88 / 0.88 \\ 
& SVD 4 & 94.01 \scriptsize{$\pm$ 3.60} & 89.21 \scriptsize{$\pm$ 0.71} & 99.05 \scriptsize{$\pm$ 0.09} & 93.65 \scriptsize{$\pm$ 0.03} & 94.66 \scriptsize{$\pm$ 0.63} & 74.89 \scriptsize{$\pm$ 0.33} & 73.61 \scriptsize{$\pm$ 1.15} & 26.34 \scriptsize{$\pm$ 2.13} & 93.98 \scriptsize{$\pm$ 0.77} & 50.47 \scriptsize{$\pm$ 0.54} & 78.90 \scriptsize{$\pm$ 22.68}  & 0.75 / 0.75 \\ 
& SVD 8 & 95.00 \scriptsize{$\pm$ 0.00} & 87.40 \scriptsize{$\pm$ 0.59} & 99.05 \scriptsize{$\pm$ 0.09} & 93.65 \scriptsize{$\pm$ 0.03} & 94.36 \scriptsize{$\pm$ 0.38} & 74.58 \scriptsize{$\pm$ 0.12} & 75.07 \scriptsize{$\pm$ 0.00} & 26.71 \scriptsize{$\pm$ 0.27} & 95.51 \scriptsize{$\pm$ 1.09} & 50.89 \scriptsize{$\pm$ 0.07} & 81.01 \scriptsize{$\pm$ 21.74}  & 0.50 / 0.50 \\ 
& SVD 16 & 95.00 \scriptsize{$\pm$ 0.00} & 86.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 74.90 \scriptsize{$\pm$ 0.03} & 74.23 \scriptsize{$\pm$ 0.18} & 26.68 \scriptsize{$\pm$ 0.00} & 95.00 \scriptsize{$\pm$ 0.00} & 50.30 \scriptsize{$\pm$ 0.02} & 78.36 \scriptsize{$\pm$ 22.97}  & 0.00 / 0.00 \\ 
\midrule\midrule
\multirow{5}{*}{10 diagonal (D)}
& 16 D & 96.67 \scriptsize{$\pm$ 0.58} & 87.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 94.00 \scriptsize{$\pm$ 0.67} & 93.11 \scriptsize{$\pm$ 0.38} & 72.08 \scriptsize{$\pm$ 0.06} & 76.26 \scriptsize{$\pm$ 1.19} & 30.11 \scriptsize{$\pm$ 0.79} & 94.00 \scriptsize{$\pm$ 1.73} & 49.30 \scriptsize{$\pm$ 0.46} & 79.15 \scriptsize{$\pm$ 22.18} & 1.00 / 0.90 \\ 
& 32 D & 95.67 \scriptsize{$\pm$ 0.58} & 90.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.00 \scriptsize{$\pm$ 0.33} & 94.89 \scriptsize{$\pm$ 0.51} & 73.86 \scriptsize{$\pm$ 0.31} & 71.92 \scriptsize{$\pm$ 0.84} & 27.89 \scriptsize{$\pm$ 0.70} & 94.67 \scriptsize{$\pm$ 0.58} & 50.36 \scriptsize{$\pm$ 0.26} & 79.13 \scriptsize{$\pm$ 22.75} & 1.00 / 0.80 \\ 
& 64 D & 95.00 \scriptsize{$\pm$ 0.00} & 88.33 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.78 \scriptsize{$\pm$ 0.38} & 74.61 \scriptsize{$\pm$ 0.13} & 74.97 \scriptsize{$\pm$ 0.58} & 26.35 \scriptsize{$\pm$ 0.25} & 96.00 \scriptsize{$\pm$ 0.00} & 50.99 \scriptsize{$\pm$ 0.06} & 79.37 \scriptsize{$\pm$ 22.94} & 1.00 / 0.60 \\ 
& 128 D & 95.00 \scriptsize{$\pm$ 0.00} & 86.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 74.92 \scriptsize{$\pm$ 0.13} & 74.96 \scriptsize{$\pm$ 0.51} & 26.45 \scriptsize{$\pm$ 0.23} & 95.00 \scriptsize{$\pm$ 0.00} & 50.21 \scriptsize{$\pm$ 0.12} & 79.02 \scriptsize{$\pm$ 22.84} & 1.00 / 0.20 \\ 
& 256 D & 95.00 \scriptsize{$\pm$ 0.00} & 86.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 74.88 \scriptsize{$\pm$ 0.00} & 74.40 \scriptsize{$\pm$ 0.00} & 26.68 \scriptsize{$\pm$ 0.00} & 95.00 \scriptsize{$\pm$ 0.00} & 50.27 \scriptsize{$\pm$ 0.02} & 78.92 \scriptsize{$\pm$ 22.77} & 1.00 / -0.60 \\ 
\midrule
\multirow{5}{*}{10 full (F)}
& 16 F & 97.00 \scriptsize{$\pm$ 0.00} & 91.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 93.56 \scriptsize{$\pm$ 0.69} & 73.60 \scriptsize{$\pm$ 0.36} & 74.94 \scriptsize{$\pm$ 1.25} & 28.66 \scriptsize{$\pm$ 0.03} & 96.00 \scriptsize{$\pm$ 1.00} & 50.15 \scriptsize{$\pm$ 0.20} & 79.75 \scriptsize{$\pm$ 22.72} & 1.00/0.90 \\ 
& 32 F & 96.67 \scriptsize{$\pm$ 0.58} & 89.33 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.22 \scriptsize{$\pm$ 0.19} & 94.44 \scriptsize{$\pm$ 0.19} & 74.11 \scriptsize{$\pm$ 0.19} & 71.74 \scriptsize{$\pm$ 0.59} & 26.74 \scriptsize{$\pm$ 0.50} & 94.67 \scriptsize{$\pm$ 0.58} & 50.63 \scriptsize{$\pm$ 0.24} & 79.06 \scriptsize{$\pm$ 23.01} & 0.99/0.79 \\ 
& 64 F & 95.00 \scriptsize{$\pm$ 0.00} & 88.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.56 \scriptsize{$\pm$ 0.38} & 74.56 \scriptsize{$\pm$ 0.13} & 75.47 \scriptsize{$\pm$ 0.58} & 26.26 \scriptsize{$\pm$ 0.34} & 96.00 \scriptsize{$\pm$ 0.00} & 50.89 \scriptsize{$\pm$ 0.17} & 79.41 \scriptsize{$\pm$ 22.97} & 0.97/0.57 \\ 
& 128 F & 95.00 \scriptsize{$\pm$ 0.00} & 86.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 75.04 \scriptsize{$\pm$ 0.03} & 74.40 \scriptsize{$\pm$ 0.00} & 26.53 \scriptsize{$\pm$ 0.13} & 95.00 \scriptsize{$\pm$ 0.00} & 50.36 \scriptsize{$\pm$ 0.03} & 79.00 \scriptsize{$\pm$ 22.81} & 0.88/0.07 \\ 
& 256 F & 95.00 \scriptsize{$\pm$ 0.00} & 86.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 74.90 \scriptsize{$\pm$ 0.03} & 74.29 \scriptsize{$\pm$ 0.19} & 26.68 \scriptsize{$\pm$ 0.00} & 95.00 \scriptsize{$\pm$ 0.00} & 50.30 \scriptsize{$\pm$ 0.03} & 78.92 \scriptsize{$\pm$ 22.77} & 0.50/-1.10 \\ 
\midrule
\midrule
\multirow{5}{*}{50 diagonal (D)}
& 16 D & 92.76 \scriptsize{$\pm$ 3.53} & 84.67 \scriptsize{$\pm$ 1.15} & 99.00 \scriptsize{$\pm$ 0.00} & 86.17 \scriptsize{$\pm$ 5.81} & 79.68 \scriptsize{$\pm$ 6.21} & 69.07 \scriptsize{$\pm$ 1.54} & 50.65 \scriptsize{$\pm$ 3.97} & 23.27 \scriptsize{$\pm$ 2.60} & 83.90 \scriptsize{$\pm$ 6.43} & 41.86 \scriptsize{$\pm$ 0.96} & 71.10 \scriptsize{$\pm$ 23.99} & 1.00 / 0.98 \\ 
& 32 D & 95.33 \scriptsize{$\pm$ 2.08} & 87.33 \scriptsize{$\pm$ 2.08} & 99.00 \scriptsize{$\pm$ 0.00} & 92.60 \scriptsize{$\pm$ 0.29} & 90.32 \scriptsize{$\pm$ 1.04} & 71.16 \scriptsize{$\pm$ 1.47} & 62.51 \scriptsize{$\pm$ 1.64} & 26.60 \scriptsize{$\pm$ 3.54} & 93.33 \scriptsize{$\pm$ 1.15} & 44.35 \scriptsize{$\pm$ 0.41} & 76.25 \scriptsize{$\pm$ 23.81} & 1.00 / 0.96 \\ 
& 64 D & 97.00 \scriptsize{$\pm$ 0.00} & 90.33 \scriptsize{$\pm$ 1.53} & 99.00 \scriptsize{$\pm$ 0.00} & 93.78 \scriptsize{$\pm$ 0.19} & 93.00 \scriptsize{$\pm$ 0.58} & 72.37 \scriptsize{$\pm$ 0.35} & 73.39 \scriptsize{$\pm$ 0.93} & 29.06 \scriptsize{$\pm$ 0.80} & 95.67 \scriptsize{$\pm$ 0.58} & 45.43 \scriptsize{$\pm$ 0.34} & 78.90 \scriptsize{$\pm$ 23.29} & 1.00 / 0.92 \\ 
& 128 D & 96.33 \scriptsize{$\pm$ 0.58} & 92.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 93.00 \scriptsize{$\pm$ 0.58} & 73.32 \scriptsize{$\pm$ 0.24} & 73.03 \scriptsize{$\pm$ 1.09} & 29.51 \scriptsize{$\pm$ 0.93} & 95.00 \scriptsize{$\pm$ 0.00} & 50.16 \scriptsize{$\pm$ 0.74} & 79.56 \scriptsize{$\pm$ 22.51} & 1.00 / 0.84 \\ 
& 256 D & 95.67 \scriptsize{$\pm$ 0.58} & 88.33 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 94.67 \scriptsize{$\pm$ 0.67} & 74.82 \scriptsize{$\pm$ 0.24} & 72.36 \scriptsize{$\pm$ 2.07} & 26.90 \scriptsize{$\pm$ 0.75} & 95.33 \scriptsize{$\pm$ 0.58} & 50.73 \scriptsize{$\pm$ 0.46} & 79.14 \scriptsize{$\pm$ 22.90} & 1.00 / 0.68 \\ 
\midrule
\multirow{5}{*}{50 full (F)}
& 16 F & 94.06 \scriptsize{$\pm$ 3.54} & 85.67 \scriptsize{$\pm$ 1.15} & 98.67 \scriptsize{$\pm$ 0.58} & 90.35 \scriptsize{$\pm$ 1.37} & 89.90 \scriptsize{$\pm$ 1.91} & 70.32 \scriptsize{$\pm$ 0.66} & 47.62 \scriptsize{$\pm$ 7.28} & 26.88 \scriptsize{$\pm$ 3.96} & 92.33 \scriptsize{$\pm$ 1.53} & 43.68 \scriptsize{$\pm$ 0.24} & 73.95 \scriptsize{$\pm$ 24.73} & 1.00/0.98 \\ 
& 32 F & 97.00 \scriptsize{$\pm$ 0.00} & 85.67 \scriptsize{$\pm$ 1.53} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 92.22 \scriptsize{$\pm$ 0.69} & 71.88 \scriptsize{$\pm$ 0.30} & 71.01 \scriptsize{$\pm$ 1.02} & 29.07 \scriptsize{$\pm$ 0.65} & 95.67 \scriptsize{$\pm$ 1.53} & 44.97 \scriptsize{$\pm$ 0.41} & 78.02 \scriptsize{$\pm$ 23.18} & 0.99/0.95 \\ 
& 64 F & 96.67 \scriptsize{$\pm$ 0.58} & 91.00 \scriptsize{$\pm$ 2.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 93.22 \scriptsize{$\pm$ 0.51} & 73.16 \scriptsize{$\pm$ 0.41} & 76.28 \scriptsize{$\pm$ 0.51} & 29.67 \scriptsize{$\pm$ 0.12} & 95.33 \scriptsize{$\pm$ 0.58} & 49.31 \scriptsize{$\pm$ 1.00} & 79.72 \scriptsize{$\pm$ 22.50} & 0.97/0.89 \\ 
& 128 F & 97.00 \scriptsize{$\pm$ 0.00} & 91.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.33 \scriptsize{$\pm$ 0.00} & 94.11 \scriptsize{$\pm$ 0.51} & 73.51 \scriptsize{$\pm$ 0.23} & 73.17 \scriptsize{$\pm$ 0.58} & 27.53 \scriptsize{$\pm$ 1.12} & 95.00 \scriptsize{$\pm$ 1.00} & 50.56 \scriptsize{$\pm$ 0.06} & 79.42 \scriptsize{$\pm$ 22.93} & 0.88/0.72 \\ 
& 256 F & 95.00 \scriptsize{$\pm$ 0.00} & 88.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.44 \scriptsize{$\pm$ 0.19} & 74.25 \scriptsize{$\pm$ 0.21} & 74.97 \scriptsize{$\pm$ 0.58} & 26.79 \scriptsize{$\pm$ 0.09} & 96.00 \scriptsize{$\pm$ 0.00} & 50.86 \scriptsize{$\pm$ 0.19} & 79.30 \scriptsize{$\pm$ 22.82} & 0.50/0.18 \\ 
\midrule
\midrule
\multirow{5}{*}{100 diagonal (D)}
& 16 D & 76.43 \scriptsize{$\pm$ 7.07} & 76.67 \scriptsize{$\pm$ 4.93} & 91.61 \scriptsize{$\pm$ 2.75} & 89.99 \scriptsize{$\pm$ 1.07} & 47.55 \scriptsize{$\pm$ 8.56} & 58.08 \scriptsize{$\pm$ 0.72} & 20.77 \scriptsize{$\pm$ 5.50} & 13.90 \scriptsize{$\pm$ 2.79} & 73.93 \scriptsize{$\pm$ 3.13} & 40.74 \scriptsize{$\pm$ 0.85} & 58.97 \scriptsize{$\pm$ 26.83} & 1.00 / 0.99 \\ 
& 32 D & 90.10 \scriptsize{$\pm$ 5.85} & 84.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 85.52 \scriptsize{$\pm$ 5.34} & 75.69 \scriptsize{$\pm$ 12.75} & 66.62 \scriptsize{$\pm$ 4.18} & 44.66 \scriptsize{$\pm$ 7.26} & 20.49 \scriptsize{$\pm$ 7.07} & 86.67 \scriptsize{$\pm$ 1.86} & 42.01 \scriptsize{$\pm$ 0.94} & 69.48 \scriptsize{$\pm$ 25.14} & 1.00 / 0.98 \\ 
& 64 D & 95.56 \scriptsize{$\pm$ 2.49} & 86.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 92.24 \scriptsize{$\pm$ 1.68} & 90.89 \scriptsize{$\pm$ 1.17} & 70.35 \scriptsize{$\pm$ 0.45} & 65.62 \scriptsize{$\pm$ 4.03} & 29.58 \scriptsize{$\pm$ 2.02} & 91.67 \scriptsize{$\pm$ 2.31} & 43.64 \scriptsize{$\pm$ 1.36} & 76.52 \scriptsize{$\pm$ 23.02} & 1.00 / 0.96 \\ 
& 128 D & 96.00 \scriptsize{$\pm$ 0.00} & 87.33 \scriptsize{$\pm$ 1.15} & 99.00 \scriptsize{$\pm$ 0.00} & 93.89 \scriptsize{$\pm$ 0.19} & 93.00 \scriptsize{$\pm$ 0.58} & 72.70 \scriptsize{$\pm$ 0.30} & 74.34 \scriptsize{$\pm$ 2.07} & 29.66 \scriptsize{$\pm$ 0.54} & 93.67 \scriptsize{$\pm$ 0.58} & 44.82 \scriptsize{$\pm$ 0.89} & 78.44 \scriptsize{$\pm$ 22.87} & 1.00 / 0.92 \\ 
& 256 D & 95.00 \scriptsize{$\pm$ 0.00} & 91.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 93.11 \scriptsize{$\pm$ 0.19} & 73.05 \scriptsize{$\pm$ 0.20} & 74.52 \scriptsize{$\pm$ 0.95} & 29.67 \scriptsize{$\pm$ 0.67} & 95.33 \scriptsize{$\pm$ 0.58} & 49.42 \scriptsize{$\pm$ 0.65} & 79.37 \scriptsize{$\pm$ 22.38} & 1.00 / 0.84 \\ 
\midrule
\multirow{5}{*}{100 full (F)}
& 16 F & 90.70 \scriptsize{$\pm$ 1.07} & 83.00 \scriptsize{$\pm$ 2.65} & 96.00 \scriptsize{$\pm$ 3.00} & 91.22 \scriptsize{$\pm$ 2.94} & 87.94 \scriptsize{$\pm$ 0.54} & 68.72 \scriptsize{$\pm$ 1.05} & 47.57 \scriptsize{$\pm$ 2.54} & 23.75 \scriptsize{$\pm$ 4.33} & 82.33 \scriptsize{$\pm$ 2.08} & 41.51 \scriptsize{$\pm$ 0.67} & 71.27 \scriptsize{$\pm$ 24.23} & 1.00/0.99 \\ 
& 32 F & 95.33 \scriptsize{$\pm$ 1.53} & 85.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.50 \scriptsize{$\pm$ 0.22} & 91.44 \scriptsize{$\pm$ 0.84} & 70.94 \scriptsize{$\pm$ 0.02} & 63.64 \scriptsize{$\pm$ 1.98} & 29.82 \scriptsize{$\pm$ 0.81} & 91.67 \scriptsize{$\pm$ 0.58} & 43.94 \scriptsize{$\pm$ 0.18} & 76.43 \scriptsize{$\pm$ 23.01} & 0.99/0.97 \\ 
& 64 F & 97.00 \scriptsize{$\pm$ 0.00} & 85.67 \scriptsize{$\pm$ 1.53} & 99.00 \scriptsize{$\pm$ 0.00} & 93.78 \scriptsize{$\pm$ 0.19} & 92.56 \scriptsize{$\pm$ 0.19} & 72.11 \scriptsize{$\pm$ 0.08} & 73.29 \scriptsize{$\pm$ 0.64} & 29.15 \scriptsize{$\pm$ 0.24} & 94.33 \scriptsize{$\pm$ 1.53} & 44.97 \scriptsize{$\pm$ 0.05} & 78.18 \scriptsize{$\pm$ 23.03} & 0.97/0.93 \\ 
& 128 F & 96.33 \scriptsize{$\pm$ 0.58} & 90.33 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.00 \scriptsize{$\pm$ 0.00} & 93.89 \scriptsize{$\pm$ 0.19} & 73.11 \scriptsize{$\pm$ 0.36} & 76.50 \scriptsize{$\pm$ 1.01} & 29.45 \scriptsize{$\pm$ 0.35} & 96.00 \scriptsize{$\pm$ 0.00} & 49.81 \scriptsize{$\pm$ 0.34} & 79.74 \scriptsize{$\pm$ 22.47} & 0.88/0.80 \\ 
& 256 F & 96.33 \scriptsize{$\pm$ 0.58} & 88.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.89 \scriptsize{$\pm$ 0.19} & 74.40 \scriptsize{$\pm$ 0.16} & 72.90 \scriptsize{$\pm$ 0.12} & 26.77 \scriptsize{$\pm$ 0.68} & 96.00 \scriptsize{$\pm$ 0.00} & 50.83 \scriptsize{$\pm$ 0.09} & 79.35 \scriptsize{$\pm$ 23.04} & 0.50/0.34 \\ 
\midrule
\multirow{2}{*}{100 w/clusters (C)}
% & 16 C 5 & 98.00 & 88.00 & 99.00 & 93.38 & 91.67 & 72.02 & 76.80 & 27.74 & 96.00 & 46.06 & 78.87 & 1.00/0.95 \\ 
& 16 C 5 & 98.33 \scriptsize{$\pm$ 0.47} & 89.00 \scriptsize{$\pm$ 0.82} & 99.00 \scriptsize{$\pm$ 0.00} & 93.25 \scriptsize{$\pm$ 0.40} & 92.89 \scriptsize{$\pm$ 0.87} & 72.32 \scriptsize{$\pm$ 0.36} & 77.08 \scriptsize{$\pm$ 1.67} & 28.26 \scriptsize{$\pm$ 0.38} & 96.67 \scriptsize{$\pm$ 0.47} & 68.30 \scriptsize{$\pm$ 15.72} & 81.51 \scriptsize{$\pm$ 20.63} & 1.00/0.95 \\ 
% & 16 C 7 & 98.00 & 88.00 & 99.00 & 93.67 & 94.00 & 72.97 & 76.83 & 29.91 & 95.00 & 47.33 & 79.47 & 1.00/0.93 \\
& 16 C 7 & 97.67 \scriptsize{$\pm$ 0.47} & 87.00 \scriptsize{$\pm$ 0.82} & 99.00 \scriptsize{$\pm$ 0.00} & 93.46 \scriptsize{$\pm$ 0.29} & 93.11 \scriptsize{$\pm$ 0.68} & 72.52 \scriptsize{$\pm$ 0.43} & 77.66 \scriptsize{$\pm$ 1.30} & 28.51 \scriptsize{$\pm$ 1.26} & 95.33 \scriptsize{$\pm$ 0.47} & 68.46 \scriptsize{$\pm$ 14.94} & 81.27 \scriptsize{$\pm$ 20.35} & 1.00/0.93 \\
\midrule
\midrule
\multirow{5}{*}{500 diagonal (D)}
& 16 D & 54.44 \scriptsize{$\pm$ 6.87} & 47.00 \scriptsize{$\pm$ 2.83} & 82.21 \scriptsize{$\pm$ 3.59} & 73.38 \scriptsize{$\pm$ 14.97} & 80.08 \scriptsize{$\pm$ 3.71} & 51.02 \scriptsize{$\pm$ 5.31} & 17.49 \scriptsize{$\pm$ 1.10} & 11.58 \scriptsize{$\pm$ 0.21} & 72.67 \scriptsize{$\pm$ 6.03} & 39.65 \scriptsize{$\pm$ 0.28} & 53.16 \scriptsize{$\pm$ 24.97} & 1.00 / 1.00 \\ 
& 32 D & 58.08 \scriptsize{$\pm$ 11.52} & 47.00 \scriptsize{$\pm$ 7.07} & 82.06 \scriptsize{$\pm$ 1.69} & 78.62 \scriptsize{$\pm$ 11.23} & 85.57 \scriptsize{$\pm$ 1.48} & 52.98 \scriptsize{$\pm$ 3.81} & 21.73 \scriptsize{$\pm$ 3.95} & 12.53 \scriptsize{$\pm$ 2.26} & 75.33 \scriptsize{$\pm$ 4.04} & 39.78 \scriptsize{$\pm$ 0.42} & 55.66 \scriptsize{$\pm$ 25.48} & 1.00 / 1.00 \\ 
& 64 D & 69.21 \scriptsize{$\pm$ 2.03} & 54.50 \scriptsize{$\pm$ 9.19} & 88.33 \scriptsize{$\pm$ 4.04} & 91.11 \scriptsize{$\pm$ 0.38} & 88.78 \scriptsize{$\pm$ 0.38} & 62.36 \scriptsize{$\pm$ 3.52} & 33.36 \scriptsize{$\pm$ 6.69} & 13.34 \scriptsize{$\pm$ 1.86} & 77.67 \scriptsize{$\pm$ 2.31} & 40.42 \scriptsize{$\pm$ 0.98} & 62.16 \scriptsize{$\pm$ 26.05} & 1.00 / 0.99 \\ 
& 128 D & 79.77 \scriptsize{$\pm$ 0.37} & 79.50 \scriptsize{$\pm$ 2.12} & 95.89 \scriptsize{$\pm$ 2.83} & 91.89 \scriptsize{$\pm$ 1.39} & 88.67 \scriptsize{$\pm$ 0.00} & 65.92 \scriptsize{$\pm$ 1.79} & 44.98 \scriptsize{$\pm$ 10.98} & 14.14 \scriptsize{$\pm$ 0.19} & 81.00 \scriptsize{$\pm$ 5.00} & 40.34 \scriptsize{$\pm$ 0.80} & 67.82 \scriptsize{$\pm$ 26.35} & 1.00 / 0.98 \\ 
& 256 D & 93.83 \scriptsize{$\pm$ 2.52} & 85.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.78 \scriptsize{$\pm$ 0.19} & 90.56 \scriptsize{$\pm$ 0.38} & 68.95 \scriptsize{$\pm$ 1.92} & 49.39 \scriptsize{$\pm$ 4.36} & 22.33 \scriptsize{$\pm$ 3.78} & 87.33 \scriptsize{$\pm$ 2.31} & 42.15 \scriptsize{$\pm$ 0.73} & 72.83 \scriptsize{$\pm$ 25.93} & 1.00 / 0.97 \\ 
\midrule
\multirow{5}{*}{500 full (F)}
& 16 F & 54.30 \scriptsize{$\pm$ 1.13} & 37.00 \scriptsize{$\pm$ 5.66} & 77.67 \scriptsize{$\pm$ 0.58} & 91.00 \scriptsize{$\pm$ 0.00} & 90.56 \scriptsize{$\pm$ 0.19} & 62.47 \scriptsize{$\pm$ 0.79} & 47.56 \scriptsize{$\pm$ 0.29} & 14.18 \scriptsize{$\pm$ 0.67} & 79.00 \scriptsize{$\pm$ 1.00} & 41.58 \scriptsize{$\pm$ 0.23} & 60.31 \scriptsize{$\pm$ 24.42} & 1.00/1.00 \\ 
& 32 F & 75.10 \scriptsize{$\pm$ 4.92} & 46.50 \scriptsize{$\pm$ 3.54} & 91.67 \scriptsize{$\pm$ 1.53} & 91.56 \scriptsize{$\pm$ 0.19} & 91.56 \scriptsize{$\pm$ 0.38} & 67.37 \scriptsize{$\pm$ 0.83} & 51.17 \scriptsize{$\pm$ 0.81} & 13.44 \scriptsize{$\pm$ 0.02} & 81.67 \scriptsize{$\pm$ 1.53} & 41.92 \scriptsize{$\pm$ 0.42} & 65.84 \scriptsize{$\pm$ 25.64} & 0.99/0.99 \\ 
& 64 F & 96.94 \scriptsize{$\pm$ 0.42} & 82.50 \scriptsize{$\pm$ 0.71} & 93.33 \scriptsize{$\pm$ 0.58} & 93.89 \scriptsize{$\pm$ 0.69} & 90.67 \scriptsize{$\pm$ 0.00} & 72.30 \scriptsize{$\pm$ 0.71} & 54.63 \scriptsize{$\pm$ 0.79} & 14.49 \scriptsize{$\pm$ 0.27} & 86.33 \scriptsize{$\pm$ 0.58} & 43.16 \scriptsize{$\pm$ 0.08} & 72.49 \scriptsize{$\pm$ 26.64} & 0.97/0.96 \\ 
& 128 F & 97.67 \scriptsize{$\pm$ 0.58} & 83.50 \scriptsize{$\pm$ 2.12} & 98.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 92.00 \scriptsize{$\pm$ 0.00} & 71.92 \scriptsize{$\pm$ 0.19} & 65.02 \scriptsize{$\pm$ 0.81} & 28.49 \scriptsize{$\pm$ 0.55} & 93.00 \scriptsize{$\pm$ 0.00} & 43.85 \scriptsize{$\pm$ 0.12} & 76.47 \scriptsize{$\pm$ 23.77} & 0.88/0.86 \\ 
& 256 F & 98.00 \scriptsize{$\pm$ 0.00} & 88.50 \scriptsize{$\pm$ 0.71} & 99.00 \scriptsize{$\pm$ 0.00} & 93.78 \scriptsize{$\pm$ 0.19} & 93.00 \scriptsize{$\pm$ 0.88} & 72.45 \scriptsize{$\pm$ 0.38} & 73.77 \scriptsize{$\pm$ 1.21} & 27.59 \scriptsize{$\pm$ 0.39} & 95.33 \scriptsize{$\pm$ 0.58} & 43.81 \scriptsize{$\pm$ 0.17} & 78.18 \scriptsize{$\pm$ 24.16} & 0.50/0.47 \\ 
\midrule
\multirow{5}{*}{500 w/clusters (C)}
& 16 C 7 & 95.00 & 86.00 & 98.00 & 93.67 & 91.67 & 71.19 & 54.69 & 20.03 & 90.00 & 46.34 & 74.66 & 1.00/0.98 \\
& 16 C 10 & 96.00 & 87.00 & 99.00 & 93.00 & 91.33 & 69.93 & 53.48 & 30.09 & 94.00 & 44.89 & 75.87 & 1.00/0.98 \\
& 16 C 25 & 96.00 & 86.00 & 99.00 & 92.71 & 93.00 & 72.13 & 74.59 & 30.21 & 95.00 & 46.66 & 78.53 & 1.00/0.95 \\
& 64 C 5 & 95.00 & 84.00 & 99.00 & 93.67 & 92.67 & 72.32 & 75.60 & 27.17 & 96.00 & 44.43 & 77.99 & 0.97/0.93 \\
& 64 C 7 & 98.00 & 88.00 & 99.00 & 94.00 & 93.33 & 72.18 & 75.83 & 28.14 & 96.00 & 47.68 & 79.22 & 0.97/0.91 \\
\midrule
\midrule
\multirow{1}{*}{1000 w/clusters (C)}
& 16 C 25 & 95.00 & 84.00 & 99.00 & 93.67 & 90.67 & 72.20 & 55.04 & 29.97 & 97.00 & 46.86 & 76.34 & 1.00/0.97 \\
\midrule
\midrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \multirow{2}{*}{Model Type} & \multirow{2}{*}{Method Type} & \multicolumn{10}{c}{Tasks} & \multirow{2}{*}{Average} & \multirow{2}{*}{Para. Saved} \\
    \cmidrule{3-12}
    & & task039 & task190 & task280 & task290 & task391 & task442 & task620 & task1342 & task1391 & task1598 & \\
    \midrule
    & base & 0.26 \scriptsize{$\pm$ 0.00} & 0.02 \scriptsize{$\pm$ 0.00} & 0.19 \scriptsize{$\pm$ 0.00} & 0.42 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.51 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.26 \scriptsize{$\pm$ 0.00} & 0.19 \scriptsize{$\pm$ 0.00} & 0.80 \scriptsize{$\pm$ 0.00} & 0.29 \scriptsize{$\pm$ 0.22}& 1.00/1.00 \\ 
& lora & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00}& 0.00/0.00 \\ 
\midrule\midrule
\multirow{5}{*}{TIES}
& 10 & 0.81 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.02} & 0.45 \scriptsize{$\pm$ 0.04} & 0.10 \scriptsize{$\pm$ 0.01} & 0.83 \scriptsize{$\pm$ 0.01} & 0.52 \scriptsize{$\pm$ 0.00} & 0.71 \scriptsize{$\pm$ 0.01} & 0.58 \scriptsize{$\pm$ 0.00} & 0.82 \scriptsize{$\pm$ 0.01} & 0.80 \scriptsize{$\pm$ 0.00} & 0.62 \scriptsize{$\pm$ 0.22} & 1.00 / 1.00 \\ 
& 50 & 0.59 \scriptsize{$\pm$ 0.00} & 0.41 \scriptsize{$\pm$ 0.00} & 0.18 \scriptsize{$\pm$ 0.05} & 0.03 \scriptsize{$\pm$ 0.01} & 0.91 \scriptsize{$\pm$ 0.01} & 0.34 \scriptsize{$\pm$ 0.00} & 0.67 \scriptsize{$\pm$ 0.00} & 0.62 \scriptsize{$\pm$ 0.00} & 0.32 \scriptsize{$\pm$ 0.04} & 0.78 \scriptsize{$\pm$ 0.00} & 0.48 \scriptsize{$\pm$ 0.27} & 1.00 / 1.00 \\ 
& 100 & 0.55 \scriptsize{$\pm$ 0.00} & 0.40 \scriptsize{$\pm$ 0.00} & 0.20 \scriptsize{$\pm$ 0.05} & 0.01 \scriptsize{$\pm$ 0.02} & 0.88 \scriptsize{$\pm$ 0.00} & 0.36 \scriptsize{$\pm$ 0.00} & 0.65 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.02} & 0.01 \scriptsize{$\pm$ 0.00} & 0.78 \scriptsize{$\pm$ 0.00} & 0.44 \scriptsize{$\pm$ 0.29} & 1.00 / 1.00 \\ 
& 500 & 0.37 \scriptsize{$\pm$ 0.00} & 0.26 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.83 \scriptsize{$\pm$ 0.00} & 0.31 \scriptsize{$\pm$ 0.00} & 0.58 \scriptsize{$\pm$ 0.00} & 0.37 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.41 \scriptsize{$\pm$ 0.00} & 0.32 \scriptsize{$\pm$ 0.26} & 1.00 / 1.00 \\ 
\midrule
\midrule
\multirow{4}{*}{SVD}
& SVD 2 & 0.98 \scriptsize{$\pm$ 0.03} & 1.07 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.10} & 1.00 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.04}  & 0.88 / 0.88 \\ 
& SVD 4 & 0.99 \scriptsize{$\pm$ 0.04} & 1.04 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.08} & 0.99 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.03}  & 0.75 / 0.75 \\ 
& SVD 8 & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01}  & 0.50 / 0.50 \\ 
& SVD 16 & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00}  & 0.00 / 0.00 \\ 
\midrule\midrule
\multirow{5}{*}{10 diagonal (D)}
& 16 D & 1.02 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.02} & 1.12 \scriptsize{$\pm$ 0.03} & 0.99 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.04} & 1.00 / 0.90 \\ 
& 32 D & 1.01 \scriptsize{$\pm$ 0.01} & 1.05 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.01} & 1.04 \scriptsize{$\pm$ 0.03} & 1.00 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.02} & 1.00 / 0.80 \\ 
& 64 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 / 0.60 \\ 
& 128 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 / 0.20 \\ 
& 256 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 / -0.60 \\ 
\midrule
\multirow{5}{*}{10 full (F)}
& 16 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.06 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.02} & 1.07 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.03} & 1.00/0.90 \\ 
& 32 F & 1.02 \scriptsize{$\pm$ 0.01} & 1.04 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 0.99/0.79 \\ 
& 64 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.97/0.57 \\ 
& 128 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.88/0.07 \\ 
& 256 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.50/-1.10 \\ 
\midrule
\midrule
\multirow{5}{*}{50 diagonal (D)}
& 16 D & 0.98 \scriptsize{$\pm$ 0.04} & 0.98 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.92 \scriptsize{$\pm$ 0.06} & 0.85 \scriptsize{$\pm$ 0.06} & 0.94 \scriptsize{$\pm$ 0.02} & 0.69 \scriptsize{$\pm$ 0.05} & 0.88 \scriptsize{$\pm$ 0.10} & 0.88 \scriptsize{$\pm$ 0.07} & 0.86 \scriptsize{$\pm$ 0.01} & 0.90 \scriptsize{$\pm$ 0.10} & 1.00 / 0.98 \\ 
& 32 D & 1.00 \scriptsize{$\pm$ 0.02} & 1.02 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.02} & 0.85 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.12} & 0.98 \scriptsize{$\pm$ 0.01} & 0.90 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.06} & 1.00 / 0.96 \\ 
& 64 D & 1.02 \scriptsize{$\pm$ 0.00} & 1.05 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.01} & 1.09 \scriptsize{$\pm$ 0.03} & 1.01 \scriptsize{$\pm$ 0.01} & 0.94 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.04} & 1.00 / 0.92 \\ 
& 128 D & 1.01 \scriptsize{$\pm$ 0.01} & 1.08 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.02} & 1.10 \scriptsize{$\pm$ 0.03} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.02 \scriptsize{$\pm$ 0.04} & 1.00 / 0.84 \\ 
& 256 D & 1.01 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.03} & 1.00 \scriptsize{$\pm$ 0.03} & 1.00 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 1.00 / 0.68 \\ 
\midrule
\multirow{5}{*}{50 full (F)}
& 16 F & 0.99 \scriptsize{$\pm$ 0.04} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.01} & 0.95 \scriptsize{$\pm$ 0.02} & 0.95 \scriptsize{$\pm$ 0.01} & 0.65 \scriptsize{$\pm$ 0.09} & 1.01 \scriptsize{$\pm$ 0.15} & 0.97 \scriptsize{$\pm$ 0.02} & 0.88 \scriptsize{$\pm$ 0.01} & 0.94 \scriptsize{$\pm$ 0.11} & 1.00/0.98 \\ 
& 32 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.01} & 1.09 \scriptsize{$\pm$ 0.03} & 1.01 \scriptsize{$\pm$ 0.02} & 0.93 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.04} & 0.99/0.95 \\ 
& 64 F & 1.02 \scriptsize{$\pm$ 0.01} & 1.06 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.11 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.01} & 1.02 \scriptsize{$\pm$ 0.04} & 0.97/0.89 \\ 
& 128 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.06 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.04} & 1.00 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.02} & 0.88/0.72 \\ 
& 256 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.50/0.18 \\ 
\midrule
\midrule
\multirow{5}{*}{100 diagonal (D)}
& 16 D & 0.80 \scriptsize{$\pm$ 0.07} & 0.89 \scriptsize{$\pm$ 0.06} & 0.93 \scriptsize{$\pm$ 0.03} & 0.96 \scriptsize{$\pm$ 0.01} & 0.51 \scriptsize{$\pm$ 0.09} & 0.81 \scriptsize{$\pm$ 0.02} & 0.30 \scriptsize{$\pm$ 0.07} & 0.54 \scriptsize{$\pm$ 0.11} & 0.78 \scriptsize{$\pm$ 0.03} & 0.83 \scriptsize{$\pm$ 0.02} & 0.73 \scriptsize{$\pm$ 0.21} & 1.00 / 0.99 \\ 
& 32 D & 0.95 \scriptsize{$\pm$ 0.06} & 0.98 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.91 \scriptsize{$\pm$ 0.06} & 0.80 \scriptsize{$\pm$ 0.13} & 0.91 \scriptsize{$\pm$ 0.05} & 0.62 \scriptsize{$\pm$ 0.10} & 0.78 \scriptsize{$\pm$ 0.25} & 0.91 \scriptsize{$\pm$ 0.02} & 0.85 \scriptsize{$\pm$ 0.01} & 0.87 \scriptsize{$\pm$ 0.14} & 1.00 / 0.98 \\ 
& 64 D & 1.01 \scriptsize{$\pm$ 0.03} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.02} & 0.96 \scriptsize{$\pm$ 0.01} & 0.95 \scriptsize{$\pm$ 0.01} & 0.90 \scriptsize{$\pm$ 0.05} & 1.11 \scriptsize{$\pm$ 0.07} & 0.96 \scriptsize{$\pm$ 0.02} & 0.88 \scriptsize{$\pm$ 0.02} & 0.98 \scriptsize{$\pm$ 0.07} & 1.00 / 0.96 \\ 
& 128 D & 1.01 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.03} & 1.11 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.01} & 0.92 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.05} & 1.00 / 0.92 \\ 
& 256 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.06 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.11 \scriptsize{$\pm$ 0.03} & 1.00 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.02} & 1.01 \scriptsize{$\pm$ 0.04} & 1.00 / 0.84 \\ 
\midrule
\multirow{5}{*}{100 full (F)}
& 16 F & 0.95 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.03} & 0.97 \scriptsize{$\pm$ 0.03} & 0.97 \scriptsize{$\pm$ 0.03} & 0.93 \scriptsize{$\pm$ 0.01} & 0.93 \scriptsize{$\pm$ 0.01} & 0.66 \scriptsize{$\pm$ 0.03} & 0.90 \scriptsize{$\pm$ 0.16} & 0.87 \scriptsize{$\pm$ 0.02} & 0.85 \scriptsize{$\pm$ 0.01} & 0.90 \scriptsize{$\pm$ 0.10} & 1.00/0.99 \\ 
& 32 F & 1.00 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.00} & 0.87 \scriptsize{$\pm$ 0.03} & 1.12 \scriptsize{$\pm$ 0.03} & 0.96 \scriptsize{$\pm$ 0.01} & 0.89 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.07} & 0.99/0.97 \\ 
& 64 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 1.10 \scriptsize{$\pm$ 0.01} & 0.99 \scriptsize{$\pm$ 0.02} & 0.93 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.04} & 0.97/0.93 \\ 
& 128 F & 1.01 \scriptsize{$\pm$ 0.01} & 1.05 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.10 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.03} & 0.88/0.80 \\ 
& 256 F & 1.01 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.03} & 1.01 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.50/0.34 \\ 
\midrule
\multirow{2}{*}{100 w/clusters (C)}
% & 16 C 5 & 1.12 & 1.02 & 1.00 & 1.00 & 0.98 & 0.97 & 1.01 & 1.19 & 1.04 & 0.94 & 1.03 & 1.00/0.95 \\ 
& 16 C 5 & 1.13 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.02} & 1.22 \scriptsize{$\pm$ 0.02} & 1.05 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.05} & 1.04 \scriptsize{$\pm$ 0.07} & 1.00/0.95 \\ 
% & 16 C 7 & 1.12 & 1.02 & 1.00 & 1.00 & 1.00 & 0.98 & 1.01 & 1.29 & 1.03 & 0.97 & 1.04 & 1.00/0.93 \\
& 16 C 7 & 1.12 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.02} & 1.22 \scriptsize{$\pm$ 0.05} & 1.03 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.03} & 1.04 \scriptsize{$\pm$ 0.07} & 1.00/0.93 \\
\midrule
\midrule
\multirow{5}{*}{500 diagonal (D)}
& 16 D & 0.57 \scriptsize{$\pm$ 0.07} & 0.55 \scriptsize{$\pm$ 0.03} & 0.83 \scriptsize{$\pm$ 0.04} & 0.78 \scriptsize{$\pm$ 0.16} & 0.85 \scriptsize{$\pm$ 0.04} & 0.73 \scriptsize{$\pm$ 0.07} & 0.24 \scriptsize{$\pm$ 0.02} & 0.45 \scriptsize{$\pm$ 0.01} & 0.76 \scriptsize{$\pm$ 0.06} & 0.81 \scriptsize{$\pm$ 0.00} & 0.66 \scriptsize{$\pm$ 0.20} & 1.00 / 1.00 \\ 
& 32 D & 0.61 \scriptsize{$\pm$ 0.12} & 0.55 \scriptsize{$\pm$ 0.08} & 0.83 \scriptsize{$\pm$ 0.02} & 0.84 \scriptsize{$\pm$ 0.12} & 0.91 \scriptsize{$\pm$ 0.02} & 0.75 \scriptsize{$\pm$ 0.05} & 0.30 \scriptsize{$\pm$ 0.05} & 0.49 \scriptsize{$\pm$ 0.07} & 0.79 \scriptsize{$\pm$ 0.04} & 0.82 \scriptsize{$\pm$ 0.01} & 0.69 \scriptsize{$\pm$ 0.20} & 1.00 / 1.00 \\ 
& 64 D & 0.73 \scriptsize{$\pm$ 0.02} & 0.63 \scriptsize{$\pm$ 0.11} & 0.89 \scriptsize{$\pm$ 0.04} & 0.97 \scriptsize{$\pm$ 0.00} & 0.94 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.03} & 0.46 \scriptsize{$\pm$ 0.09} & 0.51 \scriptsize{$\pm$ 0.07} & 0.82 \scriptsize{$\pm$ 0.02} & 0.83 \scriptsize{$\pm$ 0.01} & 0.77 \scriptsize{$\pm$ 0.18} & 1.00 / 0.99 \\ 
& 128 D & 0.84 \scriptsize{$\pm$ 0.00} & 0.92 \scriptsize{$\pm$ 0.02} & 0.97 \scriptsize{$\pm$ 0.03} & 0.98 \scriptsize{$\pm$ 0.01} & 0.94 \scriptsize{$\pm$ 0.00} & 0.90 \scriptsize{$\pm$ 0.02} & 0.62 \scriptsize{$\pm$ 0.14} & 0.54 \scriptsize{$\pm$ 0.01} & 0.85 \scriptsize{$\pm$ 0.05} & 0.83 \scriptsize{$\pm$ 0.01} & 0.84 \scriptsize{$\pm$ 0.15} & 1.00 / 0.98 \\ 
& 256 D & 0.99 \scriptsize{$\pm$ 0.03} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.00} & 0.93 \scriptsize{$\pm$ 0.02} & 0.68 \scriptsize{$\pm$ 0.05} & 0.85 \scriptsize{$\pm$ 0.14} & 0.92 \scriptsize{$\pm$ 0.02} & 0.85 \scriptsize{$\pm$ 0.00} & 0.92 \scriptsize{$\pm$ 0.11} & 1.00 / 0.97 \\ 
\midrule
\multirow{5}{*}{500 full (F)}
& 16 F & 0.57 \scriptsize{$\pm$ 0.01} & 0.43 \scriptsize{$\pm$ 0.07} & 0.78 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.01} & 0.65 \scriptsize{$\pm$ 0.00} & 0.55 \scriptsize{$\pm$ 0.02} & 0.83 \scriptsize{$\pm$ 0.01} & 0.84 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.17} & 1.00/1.00 \\ 
& 32 F & 0.79 \scriptsize{$\pm$ 0.05} & 0.54 \scriptsize{$\pm$ 0.04} & 0.93 \scriptsize{$\pm$ 0.02} & 0.98 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.00} & 0.92 \scriptsize{$\pm$ 0.00} & 0.70 \scriptsize{$\pm$ 0.01} & 0.52 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.02} & 0.85 \scriptsize{$\pm$ 0.00} & 0.81 \scriptsize{$\pm$ 0.16} & 0.99/0.99 \\ 
& 64 F & 1.02 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.01} & 0.94 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.01} & 0.74 \scriptsize{$\pm$ 0.01} & 0.55 \scriptsize{$\pm$ 0.01} & 0.91 \scriptsize{$\pm$ 0.01} & 0.87 \scriptsize{$\pm$ 0.00} & 0.89 \scriptsize{$\pm$ 0.14} & 0.97/0.96 \\ 
& 128 F & 1.03 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.00} & 0.88 \scriptsize{$\pm$ 0.01} & 1.07 \scriptsize{$\pm$ 0.02} & 0.98 \scriptsize{$\pm$ 0.00} & 0.90 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.05} & 0.88/0.86 \\ 
& 256 F & 1.03 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 1.04 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.01} & 0.93 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.03} & 0.50/0.47 \\ 
\midrule
\multirow{5}{*}{500 w/clusters (C)}
& 16 C 7 & 1.09 & 1.00 & 0.99 & 1.00 & 0.98 & 0.96 & 0.72 & 0.88 & 0.98 & 0.93 & 0.95 & 1.00/0.98 \\
& 16 C 10 & 1.10 & 1.01 & 1.00 & 0.99 & 0.97 & 0.94 & 0.72 & 1.29 & 1.02 & 0.92 & 1.00 & 1.00/0.98 \\
& 16 C 25 & 1.10 & 1.00 & 1.00 & 0.99 & 0.99 & 0.97 & 0.98 & 1.30 & 1.03 & 0.96 & 1.03 & 1.00/0.95 \\
& 64 C 5 & 1.09 & 0.98 & 1.00 & 1.00 & 0.99 & 0.97 & 0.99 & 1.17 & 1.04 & 0.93 & 1.02 & 0.97/0.93 \\
& 64 C 7 & 1.12 & 1.02 & 1.00 & 1.00 & 1.00 & 0.97 & 1.00 & 1.22 & 1.04 & 0.99 & 1.04 & 0.97/0.91 \\
\midrule
\midrule
\multirow{1}{*}{1000 w/clusters (C)}
& 16 C 25 & 1.09 & 0.98 & 1.00 & 1.00 & 0.97 & 0.97 & 0.74 & 1.29 & 1.05 & 0.94 & 1.00 & 1.00/0.97 \\
\midrule
\midrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \multirow{2}{*}{Model Type} & \multirow{2}{*}{Method Type} & \multicolumn{10}{c}{Tasks} & \multirow{2}{*}{Average} & \multirow{2}{*}{Para. Saved} \\
    \cmidrule{3-12}
    & & task039 & task190 & task280 & task290 & task391 & task442 & task620 & task1342 & task1391 & task1598 & \\
    \midrule
    & base & 24.44 \scriptsize{$\pm$ 0.00} & 1.60 \scriptsize{$\pm$ 0.00} & 19.13 \scriptsize{$\pm$ 0.00} & 39.22 \scriptsize{$\pm$ 0.00} & 10.42 \scriptsize{$\pm$ 0.00} & 39.88 \scriptsize{$\pm$ 0.00} & 8.05 \scriptsize{$\pm$ 0.00} & 6.96 \scriptsize{$\pm$ 0.00} & 17.82 \scriptsize{$\pm$ 0.00} & 55.03 \scriptsize{$\pm$ 0.00} & 22.43 \scriptsize{$\pm$ 16.49}& 1.00 / 1.00 \\ 
& lora & 95.00 \scriptsize{$\pm$ 0.00} & 86.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 78.43 \scriptsize{$\pm$ 0.00} & 74.90 \scriptsize{$\pm$ 0.00} & 26.87 \scriptsize{$\pm$ 0.00} & 95.00 \scriptsize{$\pm$ 0.00} & 68.66 \scriptsize{$\pm$ 0.00} & 81.14 \scriptsize{$\pm$ 20.67}& 0.00/0.00 \\ 
\midrule\midrule
\multirow{5}{*}{TIES}
& 10 & 76.50 \scriptsize{$\pm$ 0.00} & 49.00 \scriptsize{$\pm$ 1.73} & 44.33 \scriptsize{$\pm$ 4.04} & 9.80 \scriptsize{$\pm$ 0.58} & 78.56 \scriptsize{$\pm$ 0.96} & 40.44 \scriptsize{$\pm$ 0.00} & 53.10 \scriptsize{$\pm$ 0.67} & 15.48 \scriptsize{$\pm$ 0.12} & 77.67 \scriptsize{$\pm$ 1.15} & 54.89 \scriptsize{$\pm$ 0.06} & 49.98 \scriptsize{$\pm$ 23.33} & 1.00 / 1.00 \\ 
& 50 & 55.80 \scriptsize{$\pm$ 0.00} & 35.00 \scriptsize{$\pm$ 0.00} & 18.00 \scriptsize{$\pm$ 5.20} & 2.42 \scriptsize{$\pm$ 0.50} & 85.78 \scriptsize{$\pm$ 0.96} & 26.75 \scriptsize{$\pm$ 0.00} & 49.96 \scriptsize{$\pm$ 0.00} & 16.73 \scriptsize{$\pm$ 0.00} & 30.00 \scriptsize{$\pm$ 3.46} & 53.87 \scriptsize{$\pm$ 0.02} & 37.43 \scriptsize{$\pm$ 23.49} & 1.00 / 1.00 \\ 
& 100 & 52.43 \scriptsize{$\pm$ 0.00} & 34.00 \scriptsize{$\pm$ 0.00} & 19.67 \scriptsize{$\pm$ 4.62} & 1.09 \scriptsize{$\pm$ 1.66} & 83.33 \scriptsize{$\pm$ 0.00} & 28.57 \scriptsize{$\pm$ 0.00} & 48.89 \scriptsize{$\pm$ 0.00} & 15.18 \scriptsize{$\pm$ 0.42} & 1.00 \scriptsize{$\pm$ 0.00} & 53.44 \scriptsize{$\pm$ 0.02} & 33.76 \scriptsize{$\pm$ 25.22} & 1.00 / 1.00 \\ 
& 500 & 35.18 \scriptsize{$\pm$ 0.00} & 22.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 78.00 \scriptsize{$\pm$ 0.00} & 24.32 \scriptsize{$\pm$ 0.00} & 43.80 \scriptsize{$\pm$ 0.04} & 9.96 \scriptsize{$\pm$ 0.13} & 1.00 \scriptsize{$\pm$ 0.00} & 27.90 \scriptsize{$\pm$ 0.03} & 24.40 \scriptsize{$\pm$ 23.79} & 1.00 / 1.00 \\ 
\midrule
\midrule
\multirow{4}{*}{SVD}
& SVD 2 & 93.15 \scriptsize{$\pm$ 2.77} & 92.24 \scriptsize{$\pm$ 1.85} & 99.09 \scriptsize{$\pm$ 0.18} & 93.44 \scriptsize{$\pm$ 0.14} & 93.89 \scriptsize{$\pm$ 0.35} & 77.33 \scriptsize{$\pm$ 0.29} & 75.40 \scriptsize{$\pm$ 1.01} & 26.90 \scriptsize{$\pm$ 2.68} & 95.06 \scriptsize{$\pm$ 1.35} & 67.71 \scriptsize{$\pm$ 0.49} & 81.33 \scriptsize{$\pm$ 20.85}  & 0.88 / 0.88 \\ 
& SVD 4 & 94.01 \scriptsize{$\pm$ 3.60} & 89.21 \scriptsize{$\pm$ 0.71} & 99.05 \scriptsize{$\pm$ 0.09} & 93.65 \scriptsize{$\pm$ 0.03} & 94.66 \scriptsize{$\pm$ 0.63} & 78.42 \scriptsize{$\pm$ 0.23} & 74.09 \scriptsize{$\pm$ 1.12} & 26.47 \scriptsize{$\pm$ 2.06} & 93.98 \scriptsize{$\pm$ 0.77} & 69.37 \scriptsize{$\pm$ 0.21} & 81.22 \scriptsize{$\pm$ 20.80}  & 0.75 / 0.75 \\ 
& SVD 8 & 95.00 \scriptsize{$\pm$ 0.00} & 87.40 \scriptsize{$\pm$ 0.59} & 99.05 \scriptsize{$\pm$ 0.09} & 93.65 \scriptsize{$\pm$ 0.03} & 94.36 \scriptsize{$\pm$ 0.38} & 78.21 \scriptsize{$\pm$ 0.03} & 75.57 \scriptsize{$\pm$ 0.00} & 26.88 \scriptsize{$\pm$ 0.27} & 95.51 \scriptsize{$\pm$ 1.09} & 69.33 \scriptsize{$\pm$ 0.08} & 83.02 \scriptsize{$\pm$ 19.87}  & 0.50 / 0.50 \\ 
& SVD 16 & 95.00 \scriptsize{$\pm$ 0.00} & 86.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 78.44 \scriptsize{$\pm$ 0.03} & 74.73 \scriptsize{$\pm$ 0.18} & 26.87 \scriptsize{$\pm$ 0.00} & 95.00 \scriptsize{$\pm$ 0.00} & 68.62 \scriptsize{$\pm$ 0.04} & 80.76 \scriptsize{$\pm$ 21.05}  & 0.00 / 0.00 \\ 
\midrule\midrule
\multirow{5}{*}{10 diagonal (D)}
& 16 D & 96.67 \scriptsize{$\pm$ 0.58} & 87.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 94.00 \scriptsize{$\pm$ 0.67} & 93.11 \scriptsize{$\pm$ 0.38} & 76.08 \scriptsize{$\pm$ 0.17} & 77.26 \scriptsize{$\pm$ 1.47} & 30.15 \scriptsize{$\pm$ 0.72} & 94.00 \scriptsize{$\pm$ 1.73} & 68.25 \scriptsize{$\pm$ 0.18} & 81.55 \scriptsize{$\pm$ 20.03} & 1.00 / 0.90 \\ 
& 32 D & 95.67 \scriptsize{$\pm$ 0.58} & 90.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.00 \scriptsize{$\pm$ 0.33} & 94.89 \scriptsize{$\pm$ 0.51} & 77.46 \scriptsize{$\pm$ 0.24} & 72.53 \scriptsize{$\pm$ 1.00} & 27.98 \scriptsize{$\pm$ 0.71} & 94.67 \scriptsize{$\pm$ 0.58} & 69.16 \scriptsize{$\pm$ 0.41} & 81.44 \scriptsize{$\pm$ 20.80} & 1.00 / 0.80 \\ 
& 64 D & 95.00 \scriptsize{$\pm$ 0.00} & 88.33 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.78 \scriptsize{$\pm$ 0.38} & 78.28 \scriptsize{$\pm$ 0.07} & 75.47 \scriptsize{$\pm$ 0.58} & 26.53 \scriptsize{$\pm$ 0.25} & 96.00 \scriptsize{$\pm$ 0.00} & 69.36 \scriptsize{$\pm$ 0.05} & 81.64 \scriptsize{$\pm$ 21.06} & 1.00 / 0.60 \\ 
& 128 D & 95.00 \scriptsize{$\pm$ 0.00} & 86.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 78.45 \scriptsize{$\pm$ 0.16} & 75.46 \scriptsize{$\pm$ 0.51} & 26.64 \scriptsize{$\pm$ 0.23} & 95.00 \scriptsize{$\pm$ 0.00} & 68.70 \scriptsize{$\pm$ 0.14} & 81.29 \scriptsize{$\pm$ 20.92} & 1.00 / 0.20 \\ 
& 256 D & 95.00 \scriptsize{$\pm$ 0.00} & 86.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 78.43 \scriptsize{$\pm$ 0.00} & 74.90 \scriptsize{$\pm$ 0.00} & 26.87 \scriptsize{$\pm$ 0.00} & 95.00 \scriptsize{$\pm$ 0.00} & 68.59 \scriptsize{$\pm$ 0.03} & 81.18 \scriptsize{$\pm$ 20.86} & 1.00 / -0.60 \\ 
\midrule
\multirow{5}{*}{10 full (F)}
& 16 F & 97.00 \scriptsize{$\pm$ 0.00} & 91.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 93.56 \scriptsize{$\pm$ 0.69} & 77.64 \scriptsize{$\pm$ 0.25} & 75.78 \scriptsize{$\pm$ 1.25} & 28.71 \scriptsize{$\pm$ 0.09} & 96.00 \scriptsize{$\pm$ 1.00} & 68.69 \scriptsize{$\pm$ 0.08} & 82.09 \scriptsize{$\pm$ 20.68} & 1.00/0.90 \\ 
& 32 F & 96.67 \scriptsize{$\pm$ 0.58} & 89.33 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.22 \scriptsize{$\pm$ 0.19} & 94.44 \scriptsize{$\pm$ 0.19} & 77.84 \scriptsize{$\pm$ 0.21} & 72.24 \scriptsize{$\pm$ 0.59} & 26.84 \scriptsize{$\pm$ 0.50} & 94.67 \scriptsize{$\pm$ 0.58} & 69.55 \scriptsize{$\pm$ 0.08} & 81.38 \scriptsize{$\pm$ 21.11} & 0.99/0.79 \\ 
& 64 F & 95.00 \scriptsize{$\pm$ 0.00} & 88.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.56 \scriptsize{$\pm$ 0.38} & 78.19 \scriptsize{$\pm$ 0.08} & 75.97 \scriptsize{$\pm$ 0.58} & 26.43 \scriptsize{$\pm$ 0.34} & 96.00 \scriptsize{$\pm$ 0.00} & 69.38 \scriptsize{$\pm$ 0.11} & 81.69 \scriptsize{$\pm$ 21.07} & 0.97/0.57 \\ 
& 128 F & 95.00 \scriptsize{$\pm$ 0.00} & 86.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 78.46 \scriptsize{$\pm$ 0.03} & 74.90 \scriptsize{$\pm$ 0.00} & 26.72 \scriptsize{$\pm$ 0.13} & 95.00 \scriptsize{$\pm$ 0.00} & 68.65 \scriptsize{$\pm$ 0.03} & 81.24 \scriptsize{$\pm$ 20.91} & 0.88/0.07 \\ 
& 256 F & 95.00 \scriptsize{$\pm$ 0.00} & 86.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.00} & 78.44 \scriptsize{$\pm$ 0.03} & 74.79 \scriptsize{$\pm$ 0.19} & 26.87 \scriptsize{$\pm$ 0.00} & 95.00 \scriptsize{$\pm$ 0.00} & 68.64 \scriptsize{$\pm$ 0.03} & 81.17 \scriptsize{$\pm$ 20.86} & 0.50/-1.10 \\ 
\midrule
\midrule
\multirow{5}{*}{50 diagonal (D)}
& 16 D & 92.76 \scriptsize{$\pm$ 3.53} & 84.67 \scriptsize{$\pm$ 1.15} & 99.00 \scriptsize{$\pm$ 0.00} & 86.17 \scriptsize{$\pm$ 5.81} & 79.83 \scriptsize{$\pm$ 6.08} & 73.55 \scriptsize{$\pm$ 1.39} & 51.72 \scriptsize{$\pm$ 3.78} & 23.75 \scriptsize{$\pm$ 2.66} & 83.90 \scriptsize{$\pm$ 6.43} & 59.05 \scriptsize{$\pm$ 0.94} & 73.44 \scriptsize{$\pm$ 22.08} & 1.00 / 0.98 \\ 
& 32 D & 95.33 \scriptsize{$\pm$ 2.08} & 87.33 \scriptsize{$\pm$ 2.08} & 99.00 \scriptsize{$\pm$ 0.00} & 92.60 \scriptsize{$\pm$ 0.29} & 90.35 \scriptsize{$\pm$ 1.00} & 75.43 \scriptsize{$\pm$ 1.33} & 63.84 \scriptsize{$\pm$ 1.64} & 26.97 \scriptsize{$\pm$ 3.21} & 93.33 \scriptsize{$\pm$ 1.15} & 61.94 \scriptsize{$\pm$ 0.32} & 78.61 \scriptsize{$\pm$ 21.60} & 1.00 / 0.96 \\ 
& 64 D & 97.00 \scriptsize{$\pm$ 0.00} & 90.33 \scriptsize{$\pm$ 1.53} & 99.00 \scriptsize{$\pm$ 0.00} & 93.78 \scriptsize{$\pm$ 0.19} & 93.00 \scriptsize{$\pm$ 0.58} & 76.27 \scriptsize{$\pm$ 0.49} & 74.39 \scriptsize{$\pm$ 0.90} & 29.28 \scriptsize{$\pm$ 0.81} & 95.67 \scriptsize{$\pm$ 0.58} & 64.84 \scriptsize{$\pm$ 0.27} & 81.36 \scriptsize{$\pm$ 20.83} & 1.00 / 0.92 \\ 
& 128 D & 96.33 \scriptsize{$\pm$ 0.58} & 92.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 93.00 \scriptsize{$\pm$ 0.58} & 77.24 \scriptsize{$\pm$ 0.19} & 73.76 \scriptsize{$\pm$ 1.25} & 29.58 \scriptsize{$\pm$ 0.93} & 95.00 \scriptsize{$\pm$ 0.00} & 69.04 \scriptsize{$\pm$ 0.54} & 81.92 \scriptsize{$\pm$ 20.44} & 1.00 / 0.84 \\ 
& 256 D & 95.67 \scriptsize{$\pm$ 0.58} & 88.33 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 94.67 \scriptsize{$\pm$ 0.67} & 78.45 \scriptsize{$\pm$ 0.14} & 72.86 \scriptsize{$\pm$ 2.07} & 27.00 \scriptsize{$\pm$ 0.77} & 95.33 \scriptsize{$\pm$ 0.58} & 69.61 \scriptsize{$\pm$ 0.18} & 81.45 \scriptsize{$\pm$ 21.00} & 1.00 / 0.68 \\ 
\midrule
\multirow{5}{*}{50 full (F)}
& 16 F & 94.06 \scriptsize{$\pm$ 3.54} & 85.67 \scriptsize{$\pm$ 1.15} & 98.67 \scriptsize{$\pm$ 0.58} & 90.35 \scriptsize{$\pm$ 1.37} & 89.97 \scriptsize{$\pm$ 1.78} & 74.46 \scriptsize{$\pm$ 0.58} & 49.03 \scriptsize{$\pm$ 7.07} & 27.14 \scriptsize{$\pm$ 3.94} & 92.33 \scriptsize{$\pm$ 1.53} & 60.26 \scriptsize{$\pm$ 1.03} & 76.19 \scriptsize{$\pm$ 22.80} & 1.00/0.98 \\ 
& 32 F & 97.00 \scriptsize{$\pm$ 0.00} & 85.67 \scriptsize{$\pm$ 1.53} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 92.22 \scriptsize{$\pm$ 0.69} & 75.86 \scriptsize{$\pm$ 0.22} & 71.68 \scriptsize{$\pm$ 0.65} & 29.26 \scriptsize{$\pm$ 0.70} & 95.67 \scriptsize{$\pm$ 1.53} & 63.88 \scriptsize{$\pm$ 0.10} & 80.39 \scriptsize{$\pm$ 20.81} & 0.99/0.95 \\ 
& 64 F & 96.67 \scriptsize{$\pm$ 0.58} & 91.00 \scriptsize{$\pm$ 2.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 93.22 \scriptsize{$\pm$ 0.51} & 77.17 \scriptsize{$\pm$ 0.38} & 77.11 \scriptsize{$\pm$ 0.51} & 29.75 \scriptsize{$\pm$ 0.03} & 95.33 \scriptsize{$\pm$ 0.58} & 68.13 \scriptsize{$\pm$ 0.75} & 82.09 \scriptsize{$\pm$ 20.33} & 0.97/0.89 \\ 
& 128 F & 97.00 \scriptsize{$\pm$ 0.00} & 91.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.33 \scriptsize{$\pm$ 0.00} & 94.11 \scriptsize{$\pm$ 0.51} & 77.23 \scriptsize{$\pm$ 0.17} & 73.67 \scriptsize{$\pm$ 0.58} & 27.62 \scriptsize{$\pm$ 1.12} & 95.00 \scriptsize{$\pm$ 1.00} & 69.40 \scriptsize{$\pm$ 0.16} & 81.74 \scriptsize{$\pm$ 20.97} & 0.88/0.72 \\ 
& 256 F & 95.00 \scriptsize{$\pm$ 0.00} & 88.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.44 \scriptsize{$\pm$ 0.19} & 77.97 \scriptsize{$\pm$ 0.24} & 75.47 \scriptsize{$\pm$ 0.58} & 26.96 \scriptsize{$\pm$ 0.09} & 96.00 \scriptsize{$\pm$ 0.00} & 69.28 \scriptsize{$\pm$ 0.05} & 81.58 \scriptsize{$\pm$ 20.92} & 0.50/0.18 \\ 
\midrule
\midrule
\multirow{5}{*}{100 diagonal (D)}
& 16 D & 76.43 \scriptsize{$\pm$ 7.07} & 76.67 \scriptsize{$\pm$ 4.93} & 91.61 \scriptsize{$\pm$ 2.75} & 89.99 \scriptsize{$\pm$ 1.07} & 47.89 \scriptsize{$\pm$ 8.62} & 63.17 \scriptsize{$\pm$ 1.31} & 22.23 \scriptsize{$\pm$ 5.27} & 14.46 \scriptsize{$\pm$ 2.89} & 73.93 \scriptsize{$\pm$ 3.13} & 57.17 \scriptsize{$\pm$ 1.05} & 61.35 \scriptsize{$\pm$ 25.78} & 1.00 / 0.99 \\ 
& 32 D & 90.10 \scriptsize{$\pm$ 5.85} & 84.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 85.52 \scriptsize{$\pm$ 5.34} & 75.88 \scriptsize{$\pm$ 12.57} & 71.15 \scriptsize{$\pm$ 3.61} & 46.10 \scriptsize{$\pm$ 7.39} & 21.04 \scriptsize{$\pm$ 6.76} & 86.67 \scriptsize{$\pm$ 1.86} & 58.64 \scriptsize{$\pm$ 1.02} & 71.81 \scriptsize{$\pm$ 23.39} & 1.00 / 0.98 \\ 
& 64 D & 95.56 \scriptsize{$\pm$ 2.49} & 86.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 92.24 \scriptsize{$\pm$ 1.68} & 90.89 \scriptsize{$\pm$ 1.17} & 74.57 \scriptsize{$\pm$ 0.50} & 67.07 \scriptsize{$\pm$ 3.81} & 29.78 \scriptsize{$\pm$ 1.92} & 91.67 \scriptsize{$\pm$ 2.31} & 60.28 \scriptsize{$\pm$ 1.51} & 78.77 \scriptsize{$\pm$ 20.77} & 1.00 / 0.96 \\ 
& 128 D & 96.00 \scriptsize{$\pm$ 0.00} & 87.33 \scriptsize{$\pm$ 1.15} & 99.00 \scriptsize{$\pm$ 0.00} & 93.89 \scriptsize{$\pm$ 0.19} & 93.00 \scriptsize{$\pm$ 0.58} & 76.68 \scriptsize{$\pm$ 0.18} & 74.84 \scriptsize{$\pm$ 2.23} & 29.79 \scriptsize{$\pm$ 0.50} & 93.67 \scriptsize{$\pm$ 0.58} & 63.49 \scriptsize{$\pm$ 0.34} & 80.77 \scriptsize{$\pm$ 20.47} & 1.00 / 0.92 \\ 
& 256 D & 95.00 \scriptsize{$\pm$ 0.00} & 91.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 93.11 \scriptsize{$\pm$ 0.19} & 76.93 \scriptsize{$\pm$ 0.23} & 75.13 \scriptsize{$\pm$ 0.84} & 29.75 \scriptsize{$\pm$ 0.73} & 95.33 \scriptsize{$\pm$ 0.58} & 67.89 \scriptsize{$\pm$ 1.34} & 81.67 \scriptsize{$\pm$ 20.28} & 1.00 / 0.84 \\ 
\midrule
\multirow{5}{*}{100 full (F)}
& 16 F & 90.70 \scriptsize{$\pm$ 1.07} & 83.00 \scriptsize{$\pm$ 2.65} & 96.00 \scriptsize{$\pm$ 3.00} & 91.22 \scriptsize{$\pm$ 2.94} & 87.94 \scriptsize{$\pm$ 0.54} & 73.07 \scriptsize{$\pm$ 0.93} & 49.41 \scriptsize{$\pm$ 2.04} & 24.17 \scriptsize{$\pm$ 4.22} & 82.33 \scriptsize{$\pm$ 2.08} & 58.18 \scriptsize{$\pm$ 0.44} & 73.60 \scriptsize{$\pm$ 22.23} & 1.00/0.99 \\ 
& 32 F & 95.33 \scriptsize{$\pm$ 1.53} & 85.00 \scriptsize{$\pm$ 1.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.50 \scriptsize{$\pm$ 0.22} & 91.44 \scriptsize{$\pm$ 0.84} & 75.00 \scriptsize{$\pm$ 0.19} & 65.09 \scriptsize{$\pm$ 2.23} & 30.20 \scriptsize{$\pm$ 0.81} & 91.67 \scriptsize{$\pm$ 0.58} & 60.92 \scriptsize{$\pm$ 0.26} & 78.72 \scriptsize{$\pm$ 20.72} & 0.99/0.97 \\ 
& 64 F & 97.00 \scriptsize{$\pm$ 0.00} & 85.67 \scriptsize{$\pm$ 1.53} & 99.00 \scriptsize{$\pm$ 0.00} & 93.78 \scriptsize{$\pm$ 0.19} & 92.56 \scriptsize{$\pm$ 0.19} & 76.01 \scriptsize{$\pm$ 0.13} & 73.96 \scriptsize{$\pm$ 0.89} & 29.46 \scriptsize{$\pm$ 0.21} & 94.33 \scriptsize{$\pm$ 1.53} & 64.07 \scriptsize{$\pm$ 0.37} & 80.58 \scriptsize{$\pm$ 20.59} & 0.97/0.93 \\ 
& 128 F & 96.33 \scriptsize{$\pm$ 0.58} & 90.33 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.00 \scriptsize{$\pm$ 0.00} & 93.89 \scriptsize{$\pm$ 0.19} & 77.04 \scriptsize{$\pm$ 0.30} & 77.33 \scriptsize{$\pm$ 1.01} & 29.49 \scriptsize{$\pm$ 0.35} & 96.00 \scriptsize{$\pm$ 0.00} & 68.76 \scriptsize{$\pm$ 0.25} & 82.12 \scriptsize{$\pm$ 20.35} & 0.88/0.80 \\ 
& 256 F & 96.33 \scriptsize{$\pm$ 0.58} & 88.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 93.67 \scriptsize{$\pm$ 0.00} & 94.89 \scriptsize{$\pm$ 0.19} & 78.16 \scriptsize{$\pm$ 0.18} & 73.40 \scriptsize{$\pm$ 0.12} & 26.86 \scriptsize{$\pm$ 0.68} & 96.00 \scriptsize{$\pm$ 0.00} & 69.47 \scriptsize{$\pm$ 0.23} & 81.64 \scriptsize{$\pm$ 21.15} & 0.50/0.34 \\ 
\midrule
\multirow{2}{*}{100 w/clusters (C)}
% & 16 C 5 & 98.00 & 88.00 & 99.00 & 93.38 & 91.67 & 75.97 & 77.63 & 27.91 & 96.00 & 64.18 & 81.17  & 1.00/0.95 \\ 
& 16 C 5 & 98.33 \scriptsize{$\pm$ 0.47} & 89.00 \scriptsize{$\pm$ 0.82} & 99.00 \scriptsize{$\pm$ 0.00} & 93.25 \scriptsize{$\pm$ 0.40} & 92.89 \scriptsize{$\pm$ 0.87} & 76.33 \scriptsize{$\pm$ 0.28} & 78.24 \scriptsize{$\pm$ 2.26} & 28.45 \scriptsize{$\pm$ 0.40} & 96.67 \scriptsize{$\pm$ 0.47} & 75.93 \scriptsize{$\pm$ 8.31} & 82.81 \scriptsize{$\pm$ 20.02} & 1.00/0.95 \\ 
% & 16 C 7 & 98.00 & 88.00 & 99.00 & 93.67 & 94.00 & 76.89 & 77.67 & 30.12 & 95.00 & 66.78 & 81.91 & 1.00/0.93 \\
& 16 C 7 & 97.67 \scriptsize{$\pm$ 0.47} & 87.00 \scriptsize{$\pm$ 0.82} & 99.00 \scriptsize{$\pm$ 0.00} & 93.46 \scriptsize{$\pm$ 0.29} & 93.11 \scriptsize{$\pm$ 0.68} & 76.55 \scriptsize{$\pm$ 0.29} & 79.03 \scriptsize{$\pm$ 2.05} & 28.62 \scriptsize{$\pm$ 1.29} & 95.33 \scriptsize{$\pm$ 0.47} & 76.55 \scriptsize{$\pm$ 6.91} & 82.63 \scriptsize{$\pm$ 19.76} & 1.00/0.93 \\
\midrule
\midrule
\multirow{5}{*}{500 diagonal (D)}
& 16 D & 54.44 \scriptsize{$\pm$ 6.87} & 47.00 \scriptsize{$\pm$ 2.83} & 82.21 \scriptsize{$\pm$ 3.59} & 73.38 \scriptsize{$\pm$ 14.97} & 80.13 \scriptsize{$\pm$ 3.68} & 57.42 \scriptsize{$\pm$ 5.29} & 18.33 \scriptsize{$\pm$ 1.33} & 12.19 \scriptsize{$\pm$ 0.30} & 72.67 \scriptsize{$\pm$ 6.03} & 55.79 \scriptsize{$\pm$ 0.20} & 55.64 \scriptsize{$\pm$ 24.25} & 1.00 / 1.00 \\ 
& 32 D & 58.08 \scriptsize{$\pm$ 11.52} & 47.00 \scriptsize{$\pm$ 7.07} & 82.06 \scriptsize{$\pm$ 1.69} & 78.62 \scriptsize{$\pm$ 11.23} & 85.57 \scriptsize{$\pm$ 1.48} & 59.19 \scriptsize{$\pm$ 3.70} & 22.76 \scriptsize{$\pm$ 3.95} & 13.15 \scriptsize{$\pm$ 1.94} & 75.33 \scriptsize{$\pm$ 4.04} & 56.07 \scriptsize{$\pm$ 0.52} & 58.16 \scriptsize{$\pm$ 24.56} & 1.00 / 1.00 \\ 
& 64 D & 69.21 \scriptsize{$\pm$ 2.03} & 54.50 \scriptsize{$\pm$ 9.19} & 88.33 \scriptsize{$\pm$ 4.04} & 91.11 \scriptsize{$\pm$ 0.38} & 88.78 \scriptsize{$\pm$ 0.38} & 67.71 \scriptsize{$\pm$ 2.59} & 34.79 \scriptsize{$\pm$ 6.86} & 13.80 \scriptsize{$\pm$ 1.95} & 77.67 \scriptsize{$\pm$ 2.31} & 56.78 \scriptsize{$\pm$ 0.73} & 64.61 \scriptsize{$\pm$ 24.79} & 1.00 / 0.99 \\ 
& 128 D & 79.77 \scriptsize{$\pm$ 0.37} & 79.50 \scriptsize{$\pm$ 2.12} & 95.89 \scriptsize{$\pm$ 2.83} & 91.89 \scriptsize{$\pm$ 1.39} & 88.67 \scriptsize{$\pm$ 0.00} & 70.27 \scriptsize{$\pm$ 1.73} & 46.64 \scriptsize{$\pm$ 10.58} & 14.63 \scriptsize{$\pm$ 0.25} & 81.00 \scriptsize{$\pm$ 5.00} & 56.88 \scriptsize{$\pm$ 0.55} & 70.20 \scriptsize{$\pm$ 24.63} & 1.00 / 0.98 \\ 
& 256 D & 93.83 \scriptsize{$\pm$ 2.52} & 85.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.78 \scriptsize{$\pm$ 0.19} & 90.56 \scriptsize{$\pm$ 0.38} & 73.25 \scriptsize{$\pm$ 1.86} & 51.14 \scriptsize{$\pm$ 3.86} & 22.93 \scriptsize{$\pm$ 3.86} & 87.33 \scriptsize{$\pm$ 2.31} & 58.48 \scriptsize{$\pm$ 0.20} & 75.20 \scriptsize{$\pm$ 23.90} & 1.00 / 0.97 \\ 
\midrule
\multirow{5}{*}{500 full (F)}
& 16 F & 54.30 \scriptsize{$\pm$ 1.13} & 37.00 \scriptsize{$\pm$ 5.66} & 77.67 \scriptsize{$\pm$ 0.58} & 91.00 \scriptsize{$\pm$ 0.00} & 90.56 \scriptsize{$\pm$ 0.19} & 67.63 \scriptsize{$\pm$ 0.45} & 48.81 \scriptsize{$\pm$ 0.35} & 14.70 \scriptsize{$\pm$ 0.65} & 79.00 \scriptsize{$\pm$ 1.00} & 57.66 \scriptsize{$\pm$ 0.19} & 62.69 \scriptsize{$\pm$ 23.46} & 1.00/1.00 \\ 
& 32 F & 75.10 \scriptsize{$\pm$ 4.92} & 46.50 \scriptsize{$\pm$ 3.54} & 91.67 \scriptsize{$\pm$ 1.53} & 91.56 \scriptsize{$\pm$ 0.19} & 91.56 \scriptsize{$\pm$ 0.38} & 72.03 \scriptsize{$\pm$ 0.15} & 52.63 \scriptsize{$\pm$ 0.86} & 13.93 \scriptsize{$\pm$ 0.02} & 81.67 \scriptsize{$\pm$ 1.53} & 58.50 \scriptsize{$\pm$ 0.20} & 68.24 \scriptsize{$\pm$ 24.29} & 0.99/0.99 \\ 
& 64 F & 96.94 \scriptsize{$\pm$ 0.42} & 82.50 \scriptsize{$\pm$ 0.71} & 93.33 \scriptsize{$\pm$ 0.58} & 93.89 \scriptsize{$\pm$ 0.69} & 90.67 \scriptsize{$\pm$ 0.00} & 75.99 \scriptsize{$\pm$ 0.64} & 55.63 \scriptsize{$\pm$ 1.07} & 14.74 \scriptsize{$\pm$ 0.27} & 86.33 \scriptsize{$\pm$ 0.58} & 59.43 \scriptsize{$\pm$ 0.05} & 74.69 \scriptsize{$\pm$ 25.01} & 0.97/0.96 \\ 
& 128 F & 97.67 \scriptsize{$\pm$ 0.58} & 83.50 \scriptsize{$\pm$ 2.12} & 98.00 \scriptsize{$\pm$ 0.00} & 93.56 \scriptsize{$\pm$ 0.19} & 92.00 \scriptsize{$\pm$ 0.00} & 75.80 \scriptsize{$\pm$ 0.16} & 66.19 \scriptsize{$\pm$ 0.81} & 28.67 \scriptsize{$\pm$ 0.49} & 93.00 \scriptsize{$\pm$ 0.00} & 61.53 \scriptsize{$\pm$ 0.13} & 78.84 \scriptsize{$\pm$ 21.50} & 0.88/0.86 \\ 
& 256 F & 98.00 \scriptsize{$\pm$ 0.00} & 88.50 \scriptsize{$\pm$ 0.71} & 99.00 \scriptsize{$\pm$ 0.00} & 93.78 \scriptsize{$\pm$ 0.19} & 93.00 \scriptsize{$\pm$ 0.88} & 76.33 \scriptsize{$\pm$ 0.29} & 74.60 \scriptsize{$\pm$ 1.21} & 27.82 \scriptsize{$\pm$ 0.42} & 95.33 \scriptsize{$\pm$ 0.58} & 63.70 \scriptsize{$\pm$ 0.14} & 80.75 \scriptsize{$\pm$ 21.60} & 0.50/0.47 \\ 
\midrule
\multirow{5}{*}{500 w/clusters (C)}
& 16 C 7 & 95.00 & 86.00 & 98.00 & 93.67 & 91.67 & 75.10 & 55.52 & 20.50 & 90.00 & 63.57 & 76.90 & 1.00/0.98 \\
& 16 C 10 & 96.00 & 87.00 & 99.00 & 93.00 & 91.33 & 74.17 & 55.14 & 30.29 & 94.00 & 63.09 & 78.30 & 1.00/0.98 \\
& 16 C 25 & 96.00 & 86.00 & 99.00 & 92.71 & 93.00 & 76.42 & 75.42 & 30.40 & 95.00 & 66.07 & 81.00 & 1.00/0.95 \\
& 64 C 5 & 95.00 & 84.00 & 99.00 & 93.67 & 92.67 & 76.45 & 76.43 & 27.49 & 96.00 & 64.10 & 80.48 & 0.97/0.93 \\
& 64 C 7 & 98.00 & 88.00 & 99.00 & 94.00 & 93.33 & 76.42 & 76.67 & 28.48 & 96.00 & 68.00 & 81.79 & 0.97/0.91 \\
\midrule
\midrule
\multirow{1}{*}{1000 w/clusters (C)}
& 16 C 25 & 95.00 & 84.00 & 99.00 & 93.67 & 90.67 & 76.43 & 56.71 & 30.20 & 97.00 & 64.61 & 78.73 & 1.00/0.97 \\
\midrule
\midrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \multirow{2}{*}{Model Type} & \multirow{2}{*}{Method Type} & \multicolumn{10}{c}{Tasks} & \multirow{2}{*}{Average} & \multirow{2}{*}{Para. Saved} \\
    \cmidrule{3-12}
    & & task039 & task190 & task280 & task290 & task391 & task442 & task620 & task1342 & task1391 & task1598 & \\
    \midrule
    & base & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.02 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.01}& 1.00 / 1.00 \\ 
& lora & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00}& 0.00 / 0.00 \\ 
\midrule\midrule
\multirow{5}{*}{TIES}
& 10 & 0.69 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.02} & 0.45 \scriptsize{$\pm$ 0.04} & 0.10 \scriptsize{$\pm$ 0.01} & 0.57 \scriptsize{$\pm$ 0.03} & 0.00 \scriptsize{$\pm$ 0.00} & 0.39 \scriptsize{$\pm$ 0.01} & 0.21 \scriptsize{$\pm$ 0.00} & 0.82 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.38 \scriptsize{$\pm$ 0.28} & 1.00 / 1.00 \\ 
& 50 & 0.45 \scriptsize{$\pm$ 0.00} & 0.41 \scriptsize{$\pm$ 0.00} & 0.18 \scriptsize{$\pm$ 0.05} & 0.03 \scriptsize{$\pm$ 0.01} & 0.70 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.36 \scriptsize{$\pm$ 0.00} & 0.21 \scriptsize{$\pm$ 0.00} & 0.32 \scriptsize{$\pm$ 0.04} & 0.00 \scriptsize{$\pm$ 0.00} & 0.27 \scriptsize{$\pm$ 0.22} & 1.00 / 1.00 \\ 
& 100 & 0.41 \scriptsize{$\pm$ 0.00} & 0.40 \scriptsize{$\pm$ 0.00} & 0.20 \scriptsize{$\pm$ 0.05} & 0.01 \scriptsize{$\pm$ 0.02} & 0.65 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.36 \scriptsize{$\pm$ 0.00} & 0.21 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.23 \scriptsize{$\pm$ 0.22} & 1.00 / 1.00 \\ 
& 500 & 0.22 \scriptsize{$\pm$ 0.00} & 0.26 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.60 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.32 \scriptsize{$\pm$ 0.00} & 0.07 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.20} & 1.00 / 1.00 \\ 
\midrule
\midrule
\multirow{4}{*}{SVD}
& SVD 2 & 0.98 \scriptsize{$\pm$ 0.03} & 1.07 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.01} & 0.98 \scriptsize{$\pm$ 0.03} & 0.94 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.17} & 1.00 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.29} & 0.91 \scriptsize{$\pm$ 0.28}  & 0.88 / 0.88 \\ 
& SVD 4 & 0.99 \scriptsize{$\pm$ 0.04} & 1.04 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.02} & 1.11 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.13} & 0.99 \scriptsize{$\pm$ 0.01} & 0.90 \scriptsize{$\pm$ 0.17} & 1.00 \scriptsize{$\pm$ 0.08}  & 0.75 / 0.75 \\ 
& SVD 8 & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.02 \scriptsize{$\pm$ 0.05} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02}  & 0.50 / 0.50 \\ 
& SVD 16 & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00}  & 0.00 / 0.00 \\ 
\midrule\midrule
\multirow{5}{*}{10 diagonal (D)}
& 16 D & 1.02 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.02} & 0.96 \scriptsize{$\pm$ 0.01} & 1.11 \scriptsize{$\pm$ 0.11} & 0.89 \scriptsize{$\pm$ 0.03} & 1.19 \scriptsize{$\pm$ 0.04} & 0.99 \scriptsize{$\pm$ 0.02} & 0.33 \scriptsize{$\pm$ 0.58} & 0.95 \scriptsize{$\pm$ 0.27} & 1.00 / 0.90 \\ 
& 32 D & 1.01 \scriptsize{$\pm$ 0.01} & 1.05 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.01} & 1.02 \scriptsize{$\pm$ 0.02} & 1.11 \scriptsize{$\pm$ 0.00} & 0.93 \scriptsize{$\pm$ 0.01} & 1.10 \scriptsize{$\pm$ 0.04} & 1.00 \scriptsize{$\pm$ 0.01} & 0.67 \scriptsize{$\pm$ 0.58} & 0.98 \scriptsize{$\pm$ 0.19} & 1.00 / 0.80 \\ 
& 64 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.01} & 1.11 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 0.67 \scriptsize{$\pm$ 0.58} & 0.98 \scriptsize{$\pm$ 0.19} & 1.00 / 0.60 \\ 
& 128 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 / 0.20 \\ 
& 256 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 / -0.60 \\ 
\midrule
\multirow{5}{*}{10 full (F)}
& 16 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.06 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.03} & 1.15 \scriptsize{$\pm$ 0.06} & 0.92 \scriptsize{$\pm$ 0.02} & 1.17 \scriptsize{$\pm$ 0.04} & 1.01 \scriptsize{$\pm$ 0.01} & 0.67 \scriptsize{$\pm$ 0.58} & 1.00 \scriptsize{$\pm$ 0.20} & 1.00/0.90 \\ 
& 32 F & 1.02 \scriptsize{$\pm$ 0.01} & 1.04 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 1.11 \scriptsize{$\pm$ 0.00} & 0.92 \scriptsize{$\pm$ 0.01} & 1.02 \scriptsize{$\pm$ 0.04} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.05} & 0.99/0.79 \\ 
& 64 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.07 \scriptsize{$\pm$ 0.06} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.03} & 0.97/0.57 \\ 
& 128 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.88/0.07 \\ 
& 256 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.50/-1.10 \\ 
\midrule
\midrule
\multirow{5}{*}{50 diagonal (D)}
& 16 D & 0.91 \scriptsize{$\pm$ 0.06} & 0.98 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.91 \scriptsize{$\pm$ 0.09} & 0.78 \scriptsize{$\pm$ 0.05} & 0.89 \scriptsize{$\pm$ 0.29} & 0.34 \scriptsize{$\pm$ 0.06} & 0.50 \scriptsize{$\pm$ 0.45} & 0.86 \scriptsize{$\pm$ 0.07} & 0.00 \scriptsize{$\pm$ 0.00} & 0.72 \scriptsize{$\pm$ 0.35} & 1.00 / 0.98 \\ 
& 32 D & 1.00 \scriptsize{$\pm$ 0.02} & 1.02 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.90 \scriptsize{$\pm$ 0.03} & 0.85 \scriptsize{$\pm$ 0.42} & 0.56 \scriptsize{$\pm$ 0.04} & 0.98 \scriptsize{$\pm$ 0.23} & 0.98 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.83 \scriptsize{$\pm$ 0.34} & 1.00 / 0.96 \\ 
& 64 D & 1.02 \scriptsize{$\pm$ 0.00} & 1.05 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.95 \scriptsize{$\pm$ 0.02} & 1.15 \scriptsize{$\pm$ 0.17} & 0.81 \scriptsize{$\pm$ 0.03} & 1.14 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.91 \scriptsize{$\pm$ 0.33} & 1.00 / 0.92 \\ 
& 128 D & 1.01 \scriptsize{$\pm$ 0.01} & 1.08 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.95 \scriptsize{$\pm$ 0.02} & 1.04 \scriptsize{$\pm$ 0.06} & 0.92 \scriptsize{$\pm$ 0.03} & 1.21 \scriptsize{$\pm$ 0.07} & 1.00 \scriptsize{$\pm$ 0.00} & 0.67 \scriptsize{$\pm$ 0.58} & 0.99 \scriptsize{$\pm$ 0.20} & 1.00 / 0.84 \\ 
& 256 D & 1.01 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.02} & 1.11 \scriptsize{$\pm$ 0.00} & 0.95 \scriptsize{$\pm$ 0.04} & 1.02 \scriptsize{$\pm$ 0.04} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.04} & 1.00 / 0.68 \\ 
\midrule
\multirow{5}{*}{50 full (F)}
& 16 F & 0.96 \scriptsize{$\pm$ 0.05} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.01} & 0.95 \scriptsize{$\pm$ 0.04} & 0.87 \scriptsize{$\pm$ 0.01} & 1.04 \scriptsize{$\pm$ 0.06} & 0.31 \scriptsize{$\pm$ 0.08} & 0.98 \scriptsize{$\pm$ 0.23} & 0.97 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.81 \scriptsize{$\pm$ 0.35} & 1.00/0.98 \\ 
& 32 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.92 \scriptsize{$\pm$ 0.03} & 1.15 \scriptsize{$\pm$ 0.06} & 0.73 \scriptsize{$\pm$ 0.04} & 1.17 \scriptsize{$\pm$ 0.04} & 1.01 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.90 \scriptsize{$\pm$ 0.33} & 0.99/0.95 \\ 
& 64 F & 1.02 \scriptsize{$\pm$ 0.01} & 1.06 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.02} & 1.22 \scriptsize{$\pm$ 0.00} & 0.94 \scriptsize{$\pm$ 0.01} & 1.17 \scriptsize{$\pm$ 0.04} & 1.00 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.94 \scriptsize{$\pm$ 0.33} & 0.97/0.89 \\ 
& 128 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.06 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.02} & 1.15 \scriptsize{$\pm$ 0.06} & 0.92 \scriptsize{$\pm$ 0.01} & 1.10 \scriptsize{$\pm$ 0.08} & 1.00 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.07} & 0.88/0.72 \\ 
& 256 F & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 1.04 \scriptsize{$\pm$ 0.06} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.02} & 0.50/0.18 \\ 
\midrule
\midrule
\multirow{5}{*}{100 diagonal (D)}
& 16 D & 0.54 \scriptsize{$\pm$ 0.16} & 0.89 \scriptsize{$\pm$ 0.06} & 0.90 \scriptsize{$\pm$ 0.04} & 0.89 \scriptsize{$\pm$ 0.05} & 0.42 \scriptsize{$\pm$ 0.08} & 0.44 \scriptsize{$\pm$ 0.00} & 0.08 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.05} & 0.00 \scriptsize{$\pm$ 0.00} & 0.49 \scriptsize{$\pm$ 0.36} & 1.00 / 0.99 \\ 
& 32 D & 0.85 \scriptsize{$\pm$ 0.15} & 0.98 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.13} & 0.70 \scriptsize{$\pm$ 0.14} & 0.74 \scriptsize{$\pm$ 0.28} & 0.28 \scriptsize{$\pm$ 0.07} & 0.48 \scriptsize{$\pm$ 0.55} & 0.91 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.68 \scriptsize{$\pm$ 0.36} & 1.00 / 0.98 \\ 
& 64 D & 1.00 \scriptsize{$\pm$ 0.04} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.02} & 0.88 \scriptsize{$\pm$ 0.04} & 1.07 \scriptsize{$\pm$ 0.06} & 0.58 \scriptsize{$\pm$ 0.09} & 1.10 \scriptsize{$\pm$ 0.04} & 0.96 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.32} & 1.00 / 0.96 \\ 
& 128 D & 1.01 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.01} & 0.95 \scriptsize{$\pm$ 0.02} & 1.11 \scriptsize{$\pm$ 0.00} & 0.81 \scriptsize{$\pm$ 0.06} & 1.21 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.91 \scriptsize{$\pm$ 0.33} & 1.00 / 0.92 \\ 
& 256 D & 1.00 \scriptsize{$\pm$ 0.00} & 1.06 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.96 \scriptsize{$\pm$ 0.01} & 1.11 \scriptsize{$\pm$ 0.11} & 0.92 \scriptsize{$\pm$ 0.02} & 1.21 \scriptsize{$\pm$ 0.07} & 1.00 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.93 \scriptsize{$\pm$ 0.33} & 1.00 / 0.84 \\ 
\midrule
\multirow{5}{*}{100 full (F)}
& 16 F & 0.85 \scriptsize{$\pm$ 0.03} & 0.97 \scriptsize{$\pm$ 0.03} & 0.97 \scriptsize{$\pm$ 0.03} & 0.95 \scriptsize{$\pm$ 0.06} & 0.80 \scriptsize{$\pm$ 0.02} & 0.81 \scriptsize{$\pm$ 0.17} & 0.29 \scriptsize{$\pm$ 0.04} & 0.60 \scriptsize{$\pm$ 0.34} & 0.87 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.71 \scriptsize{$\pm$ 0.33} & 1.00/0.99 \\ 
& 32 F & 0.99 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.90 \scriptsize{$\pm$ 0.03} & 1.04 \scriptsize{$\pm$ 0.06} & 0.55 \scriptsize{$\pm$ 0.04} & 1.07 \scriptsize{$\pm$ 0.07} & 0.96 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.85 \scriptsize{$\pm$ 0.32} & 0.99/0.97 \\ 
& 64 F & 1.02 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.94 \scriptsize{$\pm$ 0.01} & 1.04 \scriptsize{$\pm$ 0.06} & 0.78 \scriptsize{$\pm$ 0.01} & 1.14 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.89 \scriptsize{$\pm$ 0.31} & 0.97/0.93 \\ 
& 128 F & 1.01 \scriptsize{$\pm$ 0.01} & 1.05 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.01} & 1.15 \scriptsize{$\pm$ 0.06} & 0.94 \scriptsize{$\pm$ 0.01} & 1.21 \scriptsize{$\pm$ 0.00} & 1.01 \scriptsize{$\pm$ 0.00} & 0.33 \scriptsize{$\pm$ 0.58} & 0.97 \scriptsize{$\pm$ 0.28} & 0.88/0.80 \\ 
& 256 F & 1.01 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.01} & 1.19 \scriptsize{$\pm$ 0.06} & 0.93 \scriptsize{$\pm$ 0.01} & 1.02 \scriptsize{$\pm$ 0.04} & 1.01 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.06} & 0.50/0.34 \\ 
\midrule
\multirow{2}{*}{100 w/clusters (C)}
% & 16 C 5 & 1.13 & 1.02 & 1.00 & 1.01 & 0.92 & 1.24 & 0.86 & 1.33 & 1.04 & 0.00 & 0.96 & 1.00/0.95 \\ 
& 16 C 5 & 1.13 \scriptsize{$\pm$ 0.01} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.03} & 1.24 \scriptsize{$\pm$ 0.09} & 0.88 \scriptsize{$\pm$ 0.06} & 1.42 \scriptsize{$\pm$ 0.07} & 1.05 \scriptsize{$\pm$ 0.01} & 0.65 \scriptsize{$\pm$ 0.46} & 1.04 \scriptsize{$\pm$ 0.19} & 1.00/0.95 \\ 
% & 16 C 7 & 1.13 & 1.02 & 1.00 & 1.00 & 1.01 & 1.24 & 0.93 & 1.51 & 1.03 & 0.00 & 0.99 & 1.00/0.93 \\
& 16 C 7 & 1.12 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.03} & 1.16 \scriptsize{$\pm$ 0.11} & 0.92 \scriptsize{$\pm$ 0.05} & 1.45 \scriptsize{$\pm$ 0.04} & 1.03 \scriptsize{$\pm$ 0.01} & 0.69 \scriptsize{$\pm$ 0.49} & 1.04 \scriptsize{$\pm$ 0.18} & 1.00/0.93 \\
\midrule
\midrule
\multirow{5}{*}{500 diagonal (D)}
& 16 D & 0.22 \scriptsize{$\pm$ 0.10} & 0.55 \scriptsize{$\pm$ 0.03} & 0.81 \scriptsize{$\pm$ 0.05} & 0.33 \scriptsize{$\pm$ 0.49} & 0.70 \scriptsize{$\pm$ 0.03} & 0.15 \scriptsize{$\pm$ 0.17} & 0.03 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.06} & 0.00 \scriptsize{$\pm$ 0.00} & 0.35 \scriptsize{$\pm$ 0.35} & 1.00 / 1.00 \\ 
& 32 D & 0.27 \scriptsize{$\pm$ 0.18} & 0.55 \scriptsize{$\pm$ 0.08} & 0.82 \scriptsize{$\pm$ 0.02} & 0.49 \scriptsize{$\pm$ 0.37} & 0.75 \scriptsize{$\pm$ 0.01} & 0.22 \scriptsize{$\pm$ 0.11} & 0.05 \scriptsize{$\pm$ 0.05} & 0.02 \scriptsize{$\pm$ 0.04} & 0.79 \scriptsize{$\pm$ 0.04} & 0.00 \scriptsize{$\pm$ 0.00} & 0.39 \scriptsize{$\pm$ 0.34} & 1.00 / 1.00 \\ 
& 64 D & 0.40 \scriptsize{$\pm$ 0.04} & 0.63 \scriptsize{$\pm$ 0.11} & 0.89 \scriptsize{$\pm$ 0.04} & 0.91 \scriptsize{$\pm$ 0.01} & 0.80 \scriptsize{$\pm$ 0.01} & 0.48 \scriptsize{$\pm$ 0.06} & 0.13 \scriptsize{$\pm$ 0.04} & 0.05 \scriptsize{$\pm$ 0.08} & 0.82 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.51 \scriptsize{$\pm$ 0.35} & 1.00 / 0.99 \\ 
& 128 D & 0.61 \scriptsize{$\pm$ 0.04} & 0.92 \scriptsize{$\pm$ 0.02} & 0.97 \scriptsize{$\pm$ 0.03} & 0.93 \scriptsize{$\pm$ 0.05} & 0.80 \scriptsize{$\pm$ 0.00} & 0.74 \scriptsize{$\pm$ 0.17} & 0.22 \scriptsize{$\pm$ 0.11} & 0.12 \scriptsize{$\pm$ 0.08} & 0.85 \scriptsize{$\pm$ 0.05} & 0.00 \scriptsize{$\pm$ 0.00} & 0.61 \scriptsize{$\pm$ 0.36} & 1.00 / 0.98 \\ 
& 256 D & 0.95 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.86 \scriptsize{$\pm$ 0.01} & 0.85 \scriptsize{$\pm$ 0.28} & 0.28 \scriptsize{$\pm$ 0.06} & 0.55 \scriptsize{$\pm$ 0.39} & 0.92 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.73 \scriptsize{$\pm$ 0.36} & 1.00 / 0.97 \\ 
\midrule
\multirow{5}{*}{500 full (F)}
& 16 F & 0.21 \scriptsize{$\pm$ 0.02} & 0.43 \scriptsize{$\pm$ 0.07} & 0.78 \scriptsize{$\pm$ 0.01} & 0.90 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.01} & 0.59 \scriptsize{$\pm$ 0.06} & 0.21 \scriptsize{$\pm$ 0.01} & 0.12 \scriptsize{$\pm$ 0.04} & 0.83 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.50 \scriptsize{$\pm$ 0.34} & 1.00/1.00 \\ 
& 32 F & 0.54 \scriptsize{$\pm$ 0.08} & 0.54 \scriptsize{$\pm$ 0.04} & 0.93 \scriptsize{$\pm$ 0.02} & 0.92 \scriptsize{$\pm$ 0.01} & 0.90 \scriptsize{$\pm$ 0.01} & 0.63 \scriptsize{$\pm$ 0.13} & 0.26 \scriptsize{$\pm$ 0.02} & 0.14 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.02} & 0.00 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.34} & 0.99/0.99 \\ 
& 64 F & 0.99 \scriptsize{$\pm$ 0.03} & 0.96 \scriptsize{$\pm$ 0.01} & 0.94 \scriptsize{$\pm$ 0.01} & 1.01 \scriptsize{$\pm$ 0.03} & 0.87 \scriptsize{$\pm$ 0.00} & 1.04 \scriptsize{$\pm$ 0.17} & 0.36 \scriptsize{$\pm$ 0.00} & 0.14 \scriptsize{$\pm$ 0.00} & 0.91 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.71 \scriptsize{$\pm$ 0.39} & 0.97/0.96 \\ 
& 128 F & 1.02 \scriptsize{$\pm$ 0.01} & 0.97 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.92 \scriptsize{$\pm$ 0.00} & 1.15 \scriptsize{$\pm$ 0.06} & 0.61 \scriptsize{$\pm$ 0.01} & 1.07 \scriptsize{$\pm$ 0.00} & 0.98 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.87 \scriptsize{$\pm$ 0.33} & 0.88/0.86 \\ 
& 256 F & 1.03 \scriptsize{$\pm$ 0.00} & 1.03 \scriptsize{$\pm$ 0.01} & 1.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.95 \scriptsize{$\pm$ 0.03} & 1.00 \scriptsize{$\pm$ 0.00} & 0.78 \scriptsize{$\pm$ 0.01} & 1.07 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.01} & 0.00 \scriptsize{$\pm$ 0.00} & 0.88 \scriptsize{$\pm$ 0.31} & 0.50/0.47 \\ 
\midrule
\multirow{5}{*}{500 w/clusters (C)}
& 16 C 7 & 1.08 & 1.00 & 0.99 & 1.00 & 0.92 & 1.01 & 0.39 & 0.62 & 0.98 & 0.00 & 0.80 & 1.00/0.98 \\
& 16 C 10 & 1.10 & 1.01 & 1.00 & 0.98 & 0.91 & 1.01 & 0.37 & 1.51 & 1.02 & 0.00 & 0.89 & 1.00/0.98 \\
& 16 C 25 & 1.10 & 1.00 & 1.00 & 0.99 & 0.97 & 1.12 & 0.81 & 1.42 & 1.03 & 0.00 & 0.95 & 1.00/0.95 \\
& 64 C 5 & 1.09 & 0.98 & 1.00 & 1.00 & 0.96 & 1.12 & 0.83 & 1.33 & 1.04 & 0.00 & 0.94 & 0.97/0.93 \\
& 64 C 7 & 1.13 & 1.02 & 1.00 & 1.01 & 0.98 & 1.12 & 0.90 & 1.42 & 1.04 & 0.00 & 0.96 & 0.97/0.91 \\
\midrule
\midrule
\multirow{1}{*}{1000 w/clusters (C)}
& 16 C 25 & 1.09 & 0.98 & 1.00 & 1.00 & 0.89 & 1.01 & 0.39 & 1.42 & 1.05 & 0.00 & 0.88 & 1.00/0.97 \\
\midrule
\midrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \multirow{2}{*}{Model Type} & \multirow{2}{*}{Method Type} & \multicolumn{10}{c}{Tasks} & \multirow{2}{*}{Average} & \multirow{2}{*}{Para. Saved} \\
    \cmidrule{3-12}
    & & task039 & task190 & task280 & task290 & task391 & task442 & task620 & task1342 & task1391 & task1598 & \\
    \midrule
    & base & 8.59 \scriptsize{$\pm$ 0.08} & 9.15 \scriptsize{$\pm$ 0.00} & 2.55 \scriptsize{$\pm$ 0.00} & 2.88 \scriptsize{$\pm$ 0.00} & 2.34 \scriptsize{$\pm$ 0.00} & 3.46 \scriptsize{$\pm$ 0.04} & 6.40 \scriptsize{$\pm$ 0.18} & 5.55 \scriptsize{$\pm$ 0.00} & 8.60 \scriptsize{$\pm$ 0.00} & 2.67 \scriptsize{$\pm$ 0.00} & 5.19 \scriptsize{$\pm$ 2.65}& 1.00 / 1.00 \\ 
& lora & 0.36 \scriptsize{$\pm$ 0.01} & 0.17 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.02} & 1.17 \scriptsize{$\pm$ 0.07} & 1.94 \scriptsize{$\pm$ 0.00} & 0.16 \scriptsize{$\pm$ 0.00} & 0.85 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.59}& 0.00 / 0.00 \\ 
\midrule\midrule
% \multirow{5}{*}{TIES}
% & 10 & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 / 0.90 \\ 
% & 50 & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 / 0.98 \\ 
% & 100 & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 / 0.99 \\ 
% & 500 & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 / 1.00 \\ 
% \midrule
% \midrule
\multirow{4}{*}{SVD}
& SVD 2 & 0.32 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.02} & 1.13 \scriptsize{$\pm$ 0.08} & 1.94 \scriptsize{$\pm$ 0.00} & 0.13 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.60}  & 0.88 / 0.88 \\ 
& SVD 4 & 0.33 \scriptsize{$\pm$ 0.01} & 0.16 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.02} & 1.14 \scriptsize{$\pm$ 0.08} & 1.94 \scriptsize{$\pm$ 0.00} & 0.14 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.00} & 0.56 \scriptsize{$\pm$ 0.59}  & 0.75 / 0.75 \\ 
& SVD 8 & 0.35 \scriptsize{$\pm$ 0.01} & 0.17 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.77 \scriptsize{$\pm$ 0.02} & 1.16 \scriptsize{$\pm$ 0.07} & 1.94 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.00} & 0.84 \scriptsize{$\pm$ 0.00} & 0.51 \scriptsize{$\pm$ 0.58}  & 0.50 / 0.50 \\ 
& SVD 16 & 0.36 \scriptsize{$\pm$ 0.01} & 0.17 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.02} & 1.14 \scriptsize{$\pm$ 0.06} & 1.94 \scriptsize{$\pm$ 0.00} & 0.16 \scriptsize{$\pm$ 0.00} & 0.85 \scriptsize{$\pm$ 0.00} & 0.56 \scriptsize{$\pm$ 0.59}  & 0.00 / 0.00 \\ 
\midrule\midrule
\multirow{5}{*}{10 diagonal (D)}
& 16 D & 0.33 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.01} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.03} & 1.13 \scriptsize{$\pm$ 0.08} & 1.95 \scriptsize{$\pm$ 0.01} & 0.14 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.02} & 0.57 \scriptsize{$\pm$ 0.61} & 1.00 / 0.90 \\ 
& 32 D & 0.33 \scriptsize{$\pm$ 0.01} & 0.16 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.75 \scriptsize{$\pm$ 0.02} & 1.11 \scriptsize{$\pm$ 0.07} & 1.93 \scriptsize{$\pm$ 0.00} & 0.14 \scriptsize{$\pm$ 0.01} & 0.88 \scriptsize{$\pm$ 0.00} & 0.55 \scriptsize{$\pm$ 0.60} & 1.00 / 0.80 \\ 
& 64 D & 0.35 \scriptsize{$\pm$ 0.01} & 0.17 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.75 \scriptsize{$\pm$ 0.02} & 1.11 \scriptsize{$\pm$ 0.07} & 1.94 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.00} & 0.84 \scriptsize{$\pm$ 0.00} & 0.55 \scriptsize{$\pm$ 0.59} & 1.00 / 0.60 \\ 
& 128 D & 0.35 \scriptsize{$\pm$ 0.01} & 0.17 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.75 \scriptsize{$\pm$ 0.02} & 1.11 \scriptsize{$\pm$ 0.07} & 1.94 \scriptsize{$\pm$ 0.00} & 0.16 \scriptsize{$\pm$ 0.00} & 0.84 \scriptsize{$\pm$ 0.00} & 0.56 \scriptsize{$\pm$ 0.59} & 1.00 / 0.20 \\ 
& 256 D & 0.36 \scriptsize{$\pm$ 0.01} & 0.17 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.75 \scriptsize{$\pm$ 0.02} & 1.12 \scriptsize{$\pm$ 0.07} & 1.94 \scriptsize{$\pm$ 0.00} & 0.16 \scriptsize{$\pm$ 0.00} & 0.85 \scriptsize{$\pm$ 0.00} & 0.56 \scriptsize{$\pm$ 0.59} & 1.00 / -0.60 \\ 
\midrule
\multirow{5}{*}{10 full (F)}
& 16 F & 0.33 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.02} & 1.20 \scriptsize{$\pm$ 0.02} & 1.95 \scriptsize{$\pm$ 0.00} & 0.13 \scriptsize{$\pm$ 0.00} & 0.97 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.61} & 1.00/0.90 \\ 
& 32 F & 0.33 \scriptsize{$\pm$ 0.01} & 0.16 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.75 \scriptsize{$\pm$ 0.02} & 1.11 \scriptsize{$\pm$ 0.07} & 1.94 \scriptsize{$\pm$ 0.00} & 0.14 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.00} & 0.55 \scriptsize{$\pm$ 0.60} & 0.99/0.79 \\ 
& 64 F & 0.34 \scriptsize{$\pm$ 0.01} & 0.16 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.75 \scriptsize{$\pm$ 0.02} & 1.11 \scriptsize{$\pm$ 0.07} & 1.94 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.00} & 0.84 \scriptsize{$\pm$ 0.00} & 0.55 \scriptsize{$\pm$ 0.59} & 0.97/0.57 \\ 
& 128 F & 0.35 \scriptsize{$\pm$ 0.01} & 0.17 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.75 \scriptsize{$\pm$ 0.02} & 1.12 \scriptsize{$\pm$ 0.07} & 1.94 \scriptsize{$\pm$ 0.00} & 0.16 \scriptsize{$\pm$ 0.00} & 0.84 \scriptsize{$\pm$ 0.00} & 0.56 \scriptsize{$\pm$ 0.59} & 0.88/0.07 \\ 
& 256 F & 0.36 \scriptsize{$\pm$ 0.01} & 0.17 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.75 \scriptsize{$\pm$ 0.02} & 1.12 \scriptsize{$\pm$ 0.07} & 1.94 \scriptsize{$\pm$ 0.00} & 0.16 \scriptsize{$\pm$ 0.00} & 0.85 \scriptsize{$\pm$ 0.00} & 0.56 \scriptsize{$\pm$ 0.59} & 0.50/-1.10 \\ 
\midrule
\midrule
\multirow{5}{*}{50 diagonal (D)}
& 16 D & 0.61 \scriptsize{$\pm$ 0.06} & 0.19 \scriptsize{$\pm$ 0.02} & 0.03 \scriptsize{$\pm$ 0.01} & 0.29 \scriptsize{$\pm$ 0.04} & 0.36 \scriptsize{$\pm$ 0.04} & 0.95 \scriptsize{$\pm$ 0.05} & 1.73 \scriptsize{$\pm$ 0.21} & 2.66 \scriptsize{$\pm$ 0.22} & 0.32 \scriptsize{$\pm$ 0.11} & 1.98 \scriptsize{$\pm$ 0.01} & 0.91 \scriptsize{$\pm$ 0.88} & 1.00 / 0.98 \\ 
& 32 D & 0.37 \scriptsize{$\pm$ 0.02} & 0.16 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.19 \scriptsize{$\pm$ 0.03} & 0.18 \scriptsize{$\pm$ 0.01} & 0.85 \scriptsize{$\pm$ 0.05} & 1.37 \scriptsize{$\pm$ 0.14} & 2.12 \scriptsize{$\pm$ 0.05} & 0.16 \scriptsize{$\pm$ 0.00} & 1.65 \scriptsize{$\pm$ 0.03} & 0.71 \scriptsize{$\pm$ 0.73} & 1.00 / 0.96 \\ 
& 64 D & 0.33 \scriptsize{$\pm$ 0.02} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.79 \scriptsize{$\pm$ 0.02} & 1.12 \scriptsize{$\pm$ 0.08} & 1.97 \scriptsize{$\pm$ 0.01} & 0.13 \scriptsize{$\pm$ 0.01} & 1.13 \scriptsize{$\pm$ 0.03} & 0.59 \scriptsize{$\pm$ 0.63} & 1.00 / 0.92 \\ 
& 128 D & 0.33 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.03} & 1.10 \scriptsize{$\pm$ 0.05} & 1.93 \scriptsize{$\pm$ 0.01} & 0.14 \scriptsize{$\pm$ 0.00} & 0.93 \scriptsize{$\pm$ 0.01} & 0.56 \scriptsize{$\pm$ 0.60} & 1.00 / 0.84 \\ 
& 256 D & 0.34 \scriptsize{$\pm$ 0.01} & 0.16 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.03} & 1.11 \scriptsize{$\pm$ 0.05} & 1.93 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.00} & 0.85 \scriptsize{$\pm$ 0.00} & 0.55 \scriptsize{$\pm$ 0.59} & 1.00 / 0.68 \\ 
\midrule
\multirow{5}{*}{50 full (F)}
& 16 F & 0.47 \scriptsize{$\pm$ 0.06} & 0.17 \scriptsize{$\pm$ 0.00} & 0.02 \scriptsize{$\pm$ 0.00} & 0.20 \scriptsize{$\pm$ 0.02} & 0.19 \scriptsize{$\pm$ 0.04} & 0.86 \scriptsize{$\pm$ 0.03} & 1.71 \scriptsize{$\pm$ 0.10} & 2.20 \scriptsize{$\pm$ 0.04} & 0.17 \scriptsize{$\pm$ 0.01} & 1.84 \scriptsize{$\pm$ 0.07} & 0.78 \scriptsize{$\pm$ 0.80} & 1.00/0.98 \\ 
& 32 F & 0.36 \scriptsize{$\pm$ 0.02} & 0.16 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.14 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.80 \scriptsize{$\pm$ 0.03} & 1.14 \scriptsize{$\pm$ 0.08} & 2.00 \scriptsize{$\pm$ 0.01} & 0.14 \scriptsize{$\pm$ 0.00} & 1.32 \scriptsize{$\pm$ 0.02} & 0.62 \scriptsize{$\pm$ 0.65} & 0.99/0.95 \\ 
& 64 F & 0.33 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.77 \scriptsize{$\pm$ 0.03} & 1.10 \scriptsize{$\pm$ 0.06} & 1.94 \scriptsize{$\pm$ 0.00} & 0.13 \scriptsize{$\pm$ 0.00} & 1.02 \scriptsize{$\pm$ 0.00} & 0.57 \scriptsize{$\pm$ 0.61} & 0.97/0.89 \\ 
& 128 F & 0.33 \scriptsize{$\pm$ 0.01} & 0.16 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.03} & 1.11 \scriptsize{$\pm$ 0.05} & 1.93 \scriptsize{$\pm$ 0.00} & 0.14 \scriptsize{$\pm$ 0.00} & 0.87 \scriptsize{$\pm$ 0.00} & 0.55 \scriptsize{$\pm$ 0.60} & 0.88/0.72 \\ 
& 256 F & 0.35 \scriptsize{$\pm$ 0.01} & 0.16 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.03} & 1.11 \scriptsize{$\pm$ 0.05} & 1.94 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.00} & 0.84 \scriptsize{$\pm$ 0.00} & 0.55 \scriptsize{$\pm$ 0.59} & 0.50/0.18 \\ 
\midrule
\midrule
\multirow{5}{*}{100 diagonal (D)}
& 16 D & 1.69 \scriptsize{$\pm$ 0.49} & 0.26 \scriptsize{$\pm$ 0.04} & 0.18 \scriptsize{$\pm$ 0.07} & 0.34 \scriptsize{$\pm$ 0.02} & 1.01 \scriptsize{$\pm$ 0.20} & 1.45 \scriptsize{$\pm$ 0.10} & 3.59 \scriptsize{$\pm$ 0.25} & 3.72 \scriptsize{$\pm$ 0.72} & 0.44 \scriptsize{$\pm$ 0.20} & 2.37 \scriptsize{$\pm$ 0.09} & 1.51 \scriptsize{$\pm$ 1.32} & 1.00 / 0.99 \\ 
& 32 D & 0.67 \scriptsize{$\pm$ 0.24} & 0.18 \scriptsize{$\pm$ 0.01} & 0.06 \scriptsize{$\pm$ 0.05} & 0.31 \scriptsize{$\pm$ 0.06} & 0.35 \scriptsize{$\pm$ 0.08} & 1.04 \scriptsize{$\pm$ 0.15} & 1.97 \scriptsize{$\pm$ 0.13} & 2.88 \scriptsize{$\pm$ 0.70} & 0.22 \scriptsize{$\pm$ 0.01} & 2.12 \scriptsize{$\pm$ 0.07} & 0.98 \scriptsize{$\pm$ 0.98} & 1.00 / 0.98 \\ 
& 64 D & 0.39 \scriptsize{$\pm$ 0.06} & 0.16 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.18 \scriptsize{$\pm$ 0.02} & 0.14 \scriptsize{$\pm$ 0.01} & 0.86 \scriptsize{$\pm$ 0.02} & 1.39 \scriptsize{$\pm$ 0.07} & 2.18 \scriptsize{$\pm$ 0.04} & 0.17 \scriptsize{$\pm$ 0.00} & 1.79 \scriptsize{$\pm$ 0.02} & 0.73 \scriptsize{$\pm$ 0.76} & 1.00 / 0.96 \\ 
& 128 D & 0.32 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.79 \scriptsize{$\pm$ 0.02} & 1.19 \scriptsize{$\pm$ 0.02} & 2.00 \scriptsize{$\pm$ 0.01} & 0.14 \scriptsize{$\pm$ 0.01} & 1.24 \scriptsize{$\pm$ 0.04} & 0.61 \scriptsize{$\pm$ 0.65} & 1.00 / 0.92 \\ 
& 256 D & 0.32 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.77 \scriptsize{$\pm$ 0.02} & 1.16 \scriptsize{$\pm$ 0.00} & 1.94 \scriptsize{$\pm$ 0.00} & 0.13 \scriptsize{$\pm$ 0.00} & 0.96 \scriptsize{$\pm$ 0.01} & 0.56 \scriptsize{$\pm$ 0.61} & 1.00 / 0.84 \\ 
\midrule
\multirow{5}{*}{100 full (F)}
& 16 F & 0.66 \scriptsize{$\pm$ 0.07} & 0.19 \scriptsize{$\pm$ 0.01} & 0.03 \scriptsize{$\pm$ 0.01} & 0.25 \scriptsize{$\pm$ 0.02} & 0.29 \scriptsize{$\pm$ 0.02} & 0.99 \scriptsize{$\pm$ 0.07} & 2.50 \scriptsize{$\pm$ 0.51} & 2.63 \scriptsize{$\pm$ 0.03} & 0.24 \scriptsize{$\pm$ 0.02} & 2.21 \scriptsize{$\pm$ 0.08} & 1.00 \scriptsize{$\pm$ 1.01} & 1.00/0.99 \\ 
& 32 F & 0.40 \scriptsize{$\pm$ 0.00} & 0.17 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.01} & 0.13 \scriptsize{$\pm$ 0.01} & 0.85 \scriptsize{$\pm$ 0.02} & 1.53 \scriptsize{$\pm$ 0.12} & 2.17 \scriptsize{$\pm$ 0.06} & 0.15 \scriptsize{$\pm$ 0.01} & 1.93 \scriptsize{$\pm$ 0.04} & 0.75 \scriptsize{$\pm$ 0.80} & 0.99/0.97 \\ 
& 64 F & 0.34 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.79 \scriptsize{$\pm$ 0.01} & 1.23 \scriptsize{$\pm$ 0.07} & 1.98 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.00} & 1.26 \scriptsize{$\pm$ 0.01} & 0.61 \scriptsize{$\pm$ 0.65} & 0.97/0.93 \\ 
& 128 F & 0.32 \scriptsize{$\pm$ 0.00} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.77 \scriptsize{$\pm$ 0.02} & 1.16 \scriptsize{$\pm$ 0.01} & 1.94 \scriptsize{$\pm$ 0.00} & 0.13 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.01} & 0.57 \scriptsize{$\pm$ 0.61} & 0.88/0.80 \\ 
& 256 F & 0.33 \scriptsize{$\pm$ 0.00} & 0.16 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.76 \scriptsize{$\pm$ 0.02} & 1.15 \scriptsize{$\pm$ 0.01} & 1.93 \scriptsize{$\pm$ 0.00} & 0.14 \scriptsize{$\pm$ 0.00} & 0.86 \scriptsize{$\pm$ 0.00} & 0.56 \scriptsize{$\pm$ 0.60} & 0.50/0.34 \\ 
\midrule
\multirow{2}{*}{100 w/clusters (C)}
% & 16 C 5 & 0.33 & 0.15 & 0.01 & 0.14 & 0.11 & 0.76 & 1.16 & 1.97 & 0.13 & 1.12 & 0.59 & 1.00/0.95 \\ 
& 16 C 5 & 0.34 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.14 \scriptsize{$\pm$ 0.01} & 0.11 \scriptsize{$\pm$ 0.00} & 0.79 \scriptsize{$\pm$ 0.02} & 0.97 \scriptsize{$\pm$ 0.27} & 1.97 \scriptsize{$\pm$ 0.00} & 0.13 \scriptsize{$\pm$ 0.00} & 0.77 \scriptsize{$\pm$ 0.25} & 0.54 \scriptsize{$\pm$ 0.58} & 1.00/0.95 \\ 
% & 16 C 7 & 0.34 & 0.15 & 0.01 & 0.13 & 0.10 & 0.75 & 1.15 & 1.96 & 0.14 & 1.06 & 0.58 & 1.00/0.93 \\
& 16 C 7 & 0.34 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.13 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.78 \scriptsize{$\pm$ 0.02} & 0.96 \scriptsize{$\pm$ 0.27} & 1.96 \scriptsize{$\pm$ 0.00} & 0.14 \scriptsize{$\pm$ 0.00} & 0.74 \scriptsize{$\pm$ 0.22} & 0.53 \scriptsize{$\pm$ 0.57} & 1.00/0.93 \\
\midrule
\midrule
\multirow{5}{*}{500 diagonal (D)}
& 16 D & 2.95 \scriptsize{$\pm$ 0.28} & 0.73 \scriptsize{$\pm$ 0.29} & 0.27 \scriptsize{$\pm$ 0.09} & 0.67 \scriptsize{$\pm$ 0.28} & 0.52 \scriptsize{$\pm$ 0.07} & 2.06 \scriptsize{$\pm$ 0.30} & 4.85 \scriptsize{$\pm$ 0.31} & 3.94 \scriptsize{$\pm$ 0.42} & 0.50 \scriptsize{$\pm$ 0.05} & 2.50 \scriptsize{$\pm$ 0.03} & 1.94 \scriptsize{$\pm$ 1.59} & 1.00 / 1.00 \\ 
& 32 D & 2.33 \scriptsize{$\pm$ 0.30} & 0.62 \scriptsize{$\pm$ 0.17} & 0.24 \scriptsize{$\pm$ 0.05} & 0.50 \scriptsize{$\pm$ 0.16} & 0.37 \scriptsize{$\pm$ 0.07} & 1.86 \scriptsize{$\pm$ 0.25} & 4.73 \scriptsize{$\pm$ 0.35} & 3.81 \scriptsize{$\pm$ 0.59} & 0.39 \scriptsize{$\pm$ 0.04} & 2.46 \scriptsize{$\pm$ 0.05} & 1.77 \scriptsize{$\pm$ 1.57} & 1.00 / 1.00 \\ 
& 64 D & 1.67 \scriptsize{$\pm$ 0.18} & 0.43 \scriptsize{$\pm$ 0.16} & 0.13 \scriptsize{$\pm$ 0.04} & 0.29 \scriptsize{$\pm$ 0.02} & 0.23 \scriptsize{$\pm$ 0.02} & 1.32 \scriptsize{$\pm$ 0.28} & 3.99 \scriptsize{$\pm$ 0.36} & 3.41 \scriptsize{$\pm$ 0.28} & 0.32 \scriptsize{$\pm$ 0.05} & 2.35 \scriptsize{$\pm$ 0.11} & 1.45 \scriptsize{$\pm$ 1.39} & 1.00 / 0.99 \\ 
& 128 D & 1.12 \scriptsize{$\pm$ 0.02} & 0.23 \scriptsize{$\pm$ 0.00} & 0.04 \scriptsize{$\pm$ 0.03} & 0.21 \scriptsize{$\pm$ 0.04} & 0.22 \scriptsize{$\pm$ 0.03} & 1.08 \scriptsize{$\pm$ 0.06} & 3.05 \scriptsize{$\pm$ 0.87} & 3.09 \scriptsize{$\pm$ 0.37} & 0.26 \scriptsize{$\pm$ 0.03} & 2.31 \scriptsize{$\pm$ 0.04} & 1.19 \scriptsize{$\pm$ 1.21} & 1.00 / 0.98 \\ 
& 256 D & 0.54 \scriptsize{$\pm$ 0.03} & 0.18 \scriptsize{$\pm$ 0.01} & 0.01 \scriptsize{$\pm$ 0.00} & 0.16 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.01} & 0.92 \scriptsize{$\pm$ 0.08} & 2.42 \scriptsize{$\pm$ 0.14} & 2.51 \scriptsize{$\pm$ 0.13} & 0.19 \scriptsize{$\pm$ 0.01} & 2.09 \scriptsize{$\pm$ 0.02} & 0.94 \scriptsize{$\pm$ 0.99} & 1.00 / 0.97 \\ 
\midrule
\multirow{5}{*}{500 full (F)}
& 16 F & 2.14 \scriptsize{$\pm$ 0.06} & 0.70 \scriptsize{$\pm$ 0.04} & 0.28 \scriptsize{$\pm$ 0.00} & 0.27 \scriptsize{$\pm$ 0.01} & 0.21 \scriptsize{$\pm$ 0.00} & 1.14 \scriptsize{$\pm$ 0.04} & 3.06 \scriptsize{$\pm$ 0.27} & 2.71 \scriptsize{$\pm$ 0.01} & 0.34 \scriptsize{$\pm$ 0.01} & 2.21 \scriptsize{$\pm$ 0.01} & 1.33 \scriptsize{$\pm$ 1.09} & 1.00/1.00 \\ 
& 32 F & 1.17 \scriptsize{$\pm$ 0.07} & 0.48 \scriptsize{$\pm$ 0.03} & 0.08 \scriptsize{$\pm$ 0.04} & 0.21 \scriptsize{$\pm$ 0.01} & 0.17 \scriptsize{$\pm$ 0.00} & 0.99 \scriptsize{$\pm$ 0.04} & 2.69 \scriptsize{$\pm$ 0.10} & 2.47 \scriptsize{$\pm$ 0.02} & 0.25 \scriptsize{$\pm$ 0.02} & 2.11 \scriptsize{$\pm$ 0.04} & 1.08 \scriptsize{$\pm$ 0.99} & 0.99/0.99 \\ 
& 64 F & 0.51 \scriptsize{$\pm$ 0.03} & 0.21 \scriptsize{$\pm$ 0.00} & 0.02 \scriptsize{$\pm$ 0.00} & 0.17 \scriptsize{$\pm$ 0.01} & 0.14 \scriptsize{$\pm$ 0.00} & 0.88 \scriptsize{$\pm$ 0.04} & 2.19 \scriptsize{$\pm$ 0.14} & 2.34 \scriptsize{$\pm$ 0.03} & 0.20 \scriptsize{$\pm$ 0.00} & 1.97 \scriptsize{$\pm$ 0.02} & 0.89 \scriptsize{$\pm$ 0.91} & 0.97/0.96 \\ 
& 128 F & 0.39 \scriptsize{$\pm$ 0.01} & 0.16 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.13 \scriptsize{$\pm$ 0.00} & 0.11 \scriptsize{$\pm$ 0.00} & 0.81 \scriptsize{$\pm$ 0.03} & 1.42 \scriptsize{$\pm$ 0.07} & 2.03 \scriptsize{$\pm$ 0.01} & 0.16 \scriptsize{$\pm$ 0.00} & 1.71 \scriptsize{$\pm$ 0.01} & 0.71 \scriptsize{$\pm$ 0.74} & 0.88/0.86 \\ 
& 256 F & 0.32 \scriptsize{$\pm$ 0.01} & 0.15 \scriptsize{$\pm$ 0.00} & 0.01 \scriptsize{$\pm$ 0.00} & 0.12 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.00} & 0.77 \scriptsize{$\pm$ 0.01} & 1.18 \scriptsize{$\pm$ 0.04} & 1.96 \scriptsize{$\pm$ 0.00} & 0.14 \scriptsize{$\pm$ 0.01} & 1.25 \scriptsize{$\pm$ 0.00} & 0.61 \scriptsize{$\pm$ 0.65} & 0.50/0.47 \\ 
\midrule
\multirow{5}{*}{500 w/clusters (C)}
& 16 C 7 & 0.40 & 0.18 & 0.01 & 0.15 & 0.13 & 0.90 & 2.03 & 2.21 & 0.16 & 1.50 & 0.77 & 1.00/0.98 \\
& 16 C 10 & 0.36 & 0.16 & 0.01 & 0.14 & 0.13 & 0.87 & 2.19 & 2.04 & 0.15 & 1.38 & 0.74 & 1.00/0.98 \\
& 16 C 25 & 0.32 & 0.16 & 0.01 & 0.13 & 0.10 & 0.81 & 1.28 & 1.96 & 0.12 & 1.07 & 0.60 & 1.00/0.95 \\
& 64 C 5 & 0.36 & 0.16 & 0.01 & 0.12 & 0.10 & 0.80 & 1.17 & 1.98 & 0.14 & 1.17 & 0.60 & 0.97/0.93 \\
& 64 C 7 & 0.34 & 0.15 & 0.01 & 0.12 & 0.10 & 0.79 & 1.14 & 1.96 & 0.13 & 1.08 & 0.58 & 0.97/0.91 \\
\midrule
\midrule
\multirow{1}{*}{1000 w/clusters (C)}
& 16 C 25 & 0.37 & 0.16 & 0.01 & 0.13 & 0.13 & 0.86 & 2.12 & 2.04 & 0.14 & 1.35 & 0.73 & 1.00/0.97 \\ 
\midrule
\midrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \multirow{2}{*}{Model Type} & \multirow{2}{*}{Method Type} & \multicolumn{10}{c}{Tasks} & \multirow{2}{*}{Average} & \multirow{2}{*}{Para. Saved} \\
    \cmidrule{3-12}
    & & task039 & task190 & task280 & task290 & task391 & task442 & task620 & task1342 & task1391 & task1598 & \\
    \midrule
    & base & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 0.10 \scriptsize{$\pm$ 0.30}& 1.00 / 1.00 \\ 
& lora & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00}& 0.00 / 0.00 \\ 
\midrule\midrule
\multirow{5}{*}{TIES}
& 10 & 41.00 \scriptsize{$\pm$ 0.00} & 53.67 \scriptsize{$\pm$ 0.58} & 44.33 \scriptsize{$\pm$ 4.04} & 10.33 \scriptsize{$\pm$ 0.58} & 46.33 \scriptsize{$\pm$ 4.04} & 1.00 \scriptsize{$\pm$ 0.00} & 8.00 \scriptsize{$\pm$ 0.00} & 8.00 \scriptsize{$\pm$ 0.00} & 76.67 \scriptsize{$\pm$ 1.15} & 1.00 \scriptsize{$\pm$ 0.00} & 29.03 \scriptsize{$\pm$ 25.69} & 1.00 / 1.00 \\ 
& 50 & 24.00 \scriptsize{$\pm$ 0.00} & 38.67 \scriptsize{$\pm$ 0.58} & 17.67 \scriptsize{$\pm$ 4.62} & 2.00 \scriptsize{$\pm$ 0.00} & 56.33 \scriptsize{$\pm$ 0.58} & 1.00 \scriptsize{$\pm$ 0.00} & 8.00 \scriptsize{$\pm$ 0.00} & 8.00 \scriptsize{$\pm$ 0.00} & 29.67 \scriptsize{$\pm$ 2.89} & 0.00 \scriptsize{$\pm$ 0.00} & 18.53 \scriptsize{$\pm$ 18.07} & 1.00 / 1.00 \\ 
& 100 & 22.00 \scriptsize{$\pm$ 0.00} & 38.00 \scriptsize{$\pm$ 0.00} & 18.67 \scriptsize{$\pm$ 4.62} & 1.00 \scriptsize{$\pm$ 1.73} & 51.67 \scriptsize{$\pm$ 4.62} & 1.00 \scriptsize{$\pm$ 0.00} & 8.00 \scriptsize{$\pm$ 0.00} & 7.33 \scriptsize{$\pm$ 0.58} & 2.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 14.97 \scriptsize{$\pm$ 17.20} & 1.00 / 1.00 \\ 
& 500 & 8.00 \scriptsize{$\pm$ 0.00} & 25.00 \scriptsize{$\pm$ 0.00} & 1.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 59.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 3.00 \scriptsize{$\pm$ 0.00} & 6.00 \scriptsize{$\pm$ 0.00} & 2.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 9.90 \scriptsize{$\pm$ 18.12} & 1.00 / 1.00 \\ 
\midrule
\midrule
\multirow{4}{*}{SVD}
& SVD 2 & 88.33 \scriptsize{$\pm$ 0.65} & 91.91 \scriptsize{$\pm$ 0.94} & 100.00 \scriptsize{$\pm$ 0.00} & 97.25 \scriptsize{$\pm$ 0.45} & 92.83 \scriptsize{$\pm$ 0.39} & 76.50 \scriptsize{$\pm$ 1.51} & 66.00 \scriptsize{$\pm$ 1.41} & 58.08 \scriptsize{$\pm$ 1.16} & 98.67 \scriptsize{$\pm$ 0.49} & 5.83 \scriptsize{$\pm$ 0.94} & 77.42 \scriptsize{$\pm$ 27.69}  & 0.88 / 0.88 \\ 
& SVD 4 & 93.00 \scriptsize{$\pm$ 0.00} & 96.64 \scriptsize{$\pm$ 0.50} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 96.75 \scriptsize{$\pm$ 0.87} & 88.83 \scriptsize{$\pm$ 1.53} & 90.67 \scriptsize{$\pm$ 1.23} & 72.17 \scriptsize{$\pm$ 0.58} & 98.67 \scriptsize{$\pm$ 0.49} & 16.67 \scriptsize{$\pm$ 1.78} & 85.24 \scriptsize{$\pm$ 24.39}  & 0.75 / 0.75 \\ 
& SVD 8 & 98.89 \scriptsize{$\pm$ 0.60} & 98.55 \scriptsize{$\pm$ 0.52} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 99.42 \scriptsize{$\pm$ 0.51} & 93.44 \scriptsize{$\pm$ 0.73} & 97.22 \scriptsize{$\pm$ 0.44} & 82.78 \scriptsize{$\pm$ 1.64} & 99.00 \scriptsize{$\pm$ 0.00} & 60.00 \scriptsize{$\pm$ 0.87} & 93.70 \scriptsize{$\pm$ 11.59}  & 0.50 / 0.50 \\ 
& SVD 16 & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 99.67 \scriptsize{$\pm$ 0.50} & 99.50 \scriptsize{$\pm$ 0.55} & 99.67 \scriptsize{$\pm$ 0.50} & 100.00 \scriptsize{$\pm$ 0.00} & 98.11 \scriptsize{$\pm$ 0.78} & 99.69 \scriptsize{$\pm$ 0.68}  & 0.00 / 0.00 \\ 
\midrule\midrule
\multirow{5}{*}{10 diagonal (D)}
& 16 D & 83.33 \scriptsize{$\pm$ 1.53} & 88.33 \scriptsize{$\pm$ 0.58} & 100.00 \scriptsize{$\pm$ 0.00} & 97.00 \scriptsize{$\pm$ 2.00} & 88.33 \scriptsize{$\pm$ 1.15} & 57.00 \scriptsize{$\pm$ 1.00} & 48.67 \scriptsize{$\pm$ 3.21} & 50.67 \scriptsize{$\pm$ 4.93} & 97.67 \scriptsize{$\pm$ 1.53} & 5.33 \scriptsize{$\pm$ 1.15} & 71.63 \scriptsize{$\pm$ 29.53} & 1.00 / 0.90 \\ 
& 32 D & 93.00 \scriptsize{$\pm$ 1.00} & 95.33 \scriptsize{$\pm$ 0.58} & 100.00 \scriptsize{$\pm$ 0.00} & 98.00 \scriptsize{$\pm$ 1.00} & 93.67 \scriptsize{$\pm$ 1.53} & 80.67 \scriptsize{$\pm$ 2.31} & 78.67 \scriptsize{$\pm$ 1.15} & 68.00 \scriptsize{$\pm$ 1.73} & 98.33 \scriptsize{$\pm$ 0.58} & 14.67 \scriptsize{$\pm$ 2.52} & 82.03 \scriptsize{$\pm$ 24.99} & 1.00 / 0.80 \\ 
& 64 D & 99.00 \scriptsize{$\pm$ 0.00} & 97.00 \scriptsize{$\pm$ 1.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 98.00 \scriptsize{$\pm$ 0.00} & 90.67 \scriptsize{$\pm$ 1.53} & 95.33 \scriptsize{$\pm$ 1.15} & 79.67 \scriptsize{$\pm$ 1.53} & 99.00 \scriptsize{$\pm$ 0.00} & 55.00 \scriptsize{$\pm$ 4.36} & 91.37 \scriptsize{$\pm$ 13.78} & 1.00 / 0.60 \\ 
& 128 D & 100.00 \scriptsize{$\pm$ 0.00} & 99.33 \scriptsize{$\pm$ 0.58} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 96.67 \scriptsize{$\pm$ 1.53} & 98.33 \scriptsize{$\pm$ 1.15} & 95.67 \scriptsize{$\pm$ 2.31} & 100.00 \scriptsize{$\pm$ 0.00} & 91.67 \scriptsize{$\pm$ 3.51} & 98.17 \scriptsize{$\pm$ 2.94} & 1.00 / 0.20 \\ 
& 256 D & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 99.33 \scriptsize{$\pm$ 1.15} & 100.00 \scriptsize{$\pm$ 0.00} & 95.00 \scriptsize{$\pm$ 1.00} & 99.43 \scriptsize{$\pm$ 1.57} & 1.00 / -0.60 \\ 
\midrule
\multirow{5}{*}{10 full (F)}
& 16 F & 83.00 \scriptsize{$\pm$ 2.00} & 93.00 \scriptsize{$\pm$ 1.00} & 100.00 \scriptsize{$\pm$ 0.00} & 98.33 \scriptsize{$\pm$ 0.58} & 91.67 \scriptsize{$\pm$ 0.58} & 64.33 \scriptsize{$\pm$ 3.21} & 59.33 \scriptsize{$\pm$ 1.15} & 52.67 \scriptsize{$\pm$ 1.53} & 98.33 \scriptsize{$\pm$ 0.58} & 6.33 \scriptsize{$\pm$ 1.15} & 74.70 \scriptsize{$\pm$ 28.71} & 1.00/0.90 \\ 
& 32 F & 91.33 \scriptsize{$\pm$ 0.58} & 96.00 \scriptsize{$\pm$ 1.00} & 100.00 \scriptsize{$\pm$ 0.00} & 98.33 \scriptsize{$\pm$ 0.58} & 94.33 \scriptsize{$\pm$ 0.58} & 84.00 \scriptsize{$\pm$ 2.00} & 83.00 \scriptsize{$\pm$ 1.73} & 70.33 \scriptsize{$\pm$ 1.53} & 99.00 \scriptsize{$\pm$ 1.00} & 22.00 \scriptsize{$\pm$ 2.65} & 83.83 \scriptsize{$\pm$ 22.82} & 0.99/0.79 \\ 
& 64 F & 99.00 \scriptsize{$\pm$ 0.00} & 97.33 \scriptsize{$\pm$ 0.58} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 99.33 \scriptsize{$\pm$ 1.15} & 91.33 \scriptsize{$\pm$ 1.53} & 96.33 \scriptsize{$\pm$ 0.58} & 81.67 \scriptsize{$\pm$ 2.31} & 99.00 \scriptsize{$\pm$ 0.00} & 58.33 \scriptsize{$\pm$ 1.53} & 92.23 \scriptsize{$\pm$ 12.76} & 0.97/0.57 \\ 
& 128 F & 99.67 \scriptsize{$\pm$ 0.58} & 99.33 \scriptsize{$\pm$ 0.58} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 97.67 \scriptsize{$\pm$ 1.15} & 100.00 \scriptsize{$\pm$ 0.00} & 95.67 \scriptsize{$\pm$ 1.15} & 100.00 \scriptsize{$\pm$ 0.00} & 91.00 \scriptsize{$\pm$ 1.00} & 98.33 \scriptsize{$\pm$ 2.89} & 0.88/0.07 \\ 
& 256 F & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 99.67 \scriptsize{$\pm$ 0.58} & 99.67 \scriptsize{$\pm$ 0.58} & 99.67 \scriptsize{$\pm$ 0.58} & 100.00 \scriptsize{$\pm$ 0.00} & 98.00 \scriptsize{$\pm$ 1.00} & 99.70 \scriptsize{$\pm$ 0.70} & 0.50/-1.10 \\ 
\midrule
\midrule
\multirow{5}{*}{50 diagonal (D)}
& 16 D & 52.67 \scriptsize{$\pm$ 4.51} & 86.67 \scriptsize{$\pm$ 3.06} & 100.00 \scriptsize{$\pm$ 0.00} & 85.00 \scriptsize{$\pm$ 3.46} & 65.33 \scriptsize{$\pm$ 3.79} & 25.33 \scriptsize{$\pm$ 5.03} & 10.00 \scriptsize{$\pm$ 1.00} & 10.67 \scriptsize{$\pm$ 10.26} & 81.00 \scriptsize{$\pm$ 6.56} & 0.00 \scriptsize{$\pm$ 0.00} & 51.67 \scriptsize{$\pm$ 36.18} & 1.00 / 0.98 \\ 
& 32 D & 69.67 \scriptsize{$\pm$ 3.21} & 88.67 \scriptsize{$\pm$ 1.53} & 100.00 \scriptsize{$\pm$ 0.00} & 95.00 \scriptsize{$\pm$ 2.00} & 80.00 \scriptsize{$\pm$ 3.00} & 36.67 \scriptsize{$\pm$ 5.13} & 17.00 \scriptsize{$\pm$ 2.65} & 26.33 \scriptsize{$\pm$ 5.03} & 95.00 \scriptsize{$\pm$ 2.00} & 0.00 \scriptsize{$\pm$ 0.00} & 60.83 \scriptsize{$\pm$ 36.02} & 1.00 / 0.96 \\ 
& 64 D & 79.67 \scriptsize{$\pm$ 2.52} & 91.00 \scriptsize{$\pm$ 1.00} & 100.00 \scriptsize{$\pm$ 0.00} & 97.67 \scriptsize{$\pm$ 0.58} & 88.00 \scriptsize{$\pm$ 1.00} & 52.00 \scriptsize{$\pm$ 1.00} & 36.67 \scriptsize{$\pm$ 5.69} & 41.33 \scriptsize{$\pm$ 1.15} & 96.00 \scriptsize{$\pm$ 1.00} & 0.33 \scriptsize{$\pm$ 0.58} & 68.27 \scriptsize{$\pm$ 32.66} & 1.00 / 0.92 \\ 
& 128 D & 90.00 \scriptsize{$\pm$ 1.00} & 91.33 \scriptsize{$\pm$ 0.58} & 100.00 \scriptsize{$\pm$ 0.00} & 98.33 \scriptsize{$\pm$ 0.58} & 90.67 \scriptsize{$\pm$ 2.08} & 73.67 \scriptsize{$\pm$ 2.08} & 63.67 \scriptsize{$\pm$ 1.53} & 56.33 \scriptsize{$\pm$ 0.58} & 98.00 \scriptsize{$\pm$ 0.00} & 7.33 \scriptsize{$\pm$ 1.15} & 76.93 \scriptsize{$\pm$ 27.79} & 1.00 / 0.84 \\ 
& 256 D & 94.67 \scriptsize{$\pm$ 0.58} & 96.33 \scriptsize{$\pm$ 0.58} & 100.00 \scriptsize{$\pm$ 0.00} & 99.67 \scriptsize{$\pm$ 0.58} & 96.33 \scriptsize{$\pm$ 1.15} & 87.33 \scriptsize{$\pm$ 0.58} & 87.00 \scriptsize{$\pm$ 2.65} & 71.67 \scriptsize{$\pm$ 1.53} & 99.67 \scriptsize{$\pm$ 0.58} & 31.67 \scriptsize{$\pm$ 1.15} & 86.43 \scriptsize{$\pm$ 20.41} & 1.00 / 0.68 \\ 
\midrule
\multirow{5}{*}{50 full (F)}
& 16 F & 61.67 \scriptsize{$\pm$ 3.06} & 89.67 \scriptsize{$\pm$ 1.15} & 99.67 \scriptsize{$\pm$ 0.58} & 90.67 \scriptsize{$\pm$ 2.52} & 78.33 \scriptsize{$\pm$ 3.51} & 34.00 \scriptsize{$\pm$ 1.00} & 7.00 \scriptsize{$\pm$ 3.46} & 25.00 \scriptsize{$\pm$ 6.24} & 90.00 \scriptsize{$\pm$ 1.00} & 0.00 \scriptsize{$\pm$ 0.00} & 57.60 \scriptsize{$\pm$ 36.59} & 1.00/0.98 \\ 
& 32 F & 71.00 \scriptsize{$\pm$ 1.00} & 89.00 \scriptsize{$\pm$ 1.73} & 100.00 \scriptsize{$\pm$ 0.00} & 98.00 \scriptsize{$\pm$ 0.00} & 85.00 \scriptsize{$\pm$ 1.00} & 47.00 \scriptsize{$\pm$ 1.73} & 29.00 \scriptsize{$\pm$ 3.00} & 35.00 \scriptsize{$\pm$ 2.00} & 98.00 \scriptsize{$\pm$ 1.00} & 0.00 \scriptsize{$\pm$ 0.00} & 65.20 \scriptsize{$\pm$ 34.00} & 0.99/0.95 \\ 
& 64 F & 81.67 \scriptsize{$\pm$ 0.58} & 93.67 \scriptsize{$\pm$ 1.15} & 100.00 \scriptsize{$\pm$ 0.00} & 98.33 \scriptsize{$\pm$ 0.58} & 90.67 \scriptsize{$\pm$ 2.08} & 61.67 \scriptsize{$\pm$ 1.53} & 54.33 \scriptsize{$\pm$ 1.53} & 51.33 \scriptsize{$\pm$ 1.15} & 98.33 \scriptsize{$\pm$ 0.58} & 3.33 \scriptsize{$\pm$ 0.58} & 73.33 \scriptsize{$\pm$ 29.89} & 0.97/0.89 \\ 
& 128 F & 91.00 \scriptsize{$\pm$ 1.00} & 94.33 \scriptsize{$\pm$ 0.58} & 100.00 \scriptsize{$\pm$ 0.00} & 99.00 \scriptsize{$\pm$ 0.00} & 93.33 \scriptsize{$\pm$ 1.53} & 81.67 \scriptsize{$\pm$ 0.58} & 75.00 \scriptsize{$\pm$ 1.73} & 67.67 \scriptsize{$\pm$ 2.08} & 98.67 \scriptsize{$\pm$ 0.58} & 16.67 \scriptsize{$\pm$ 0.58} & 81.73 \scriptsize{$\pm$ 24.46} & 0.88/0.72 \\ 
& 256 F & 97.00 \scriptsize{$\pm$ 0.00} & 98.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 99.67 \scriptsize{$\pm$ 0.58} & 92.00 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 1.15} & 79.67 \scriptsize{$\pm$ 1.53} & 99.00 \scriptsize{$\pm$ 0.00} & 57.33 \scriptsize{$\pm$ 2.52} & 91.70 \scriptsize{$\pm$ 13.11} & 0.50/0.18 \\ 
\midrule
\midrule
\multirow{5}{*}{100 diagonal (D)}
& 16 D & 33.00 \scriptsize{$\pm$ 8.19} & 79.33 \scriptsize{$\pm$ 5.69} & 89.33 \scriptsize{$\pm$ 5.51} & 80.00 \scriptsize{$\pm$ 3.61} & 35.33 \scriptsize{$\pm$ 6.03} & 4.00 \scriptsize{$\pm$ 1.73} & 3.00 \scriptsize{$\pm$ 1.00} & 0.00 \scriptsize{$\pm$ 0.00} & 71.33 \scriptsize{$\pm$ 4.51} & 0.00 \scriptsize{$\pm$ 0.00} & 39.53 \scriptsize{$\pm$ 36.15} & 1.00 / 0.99 \\ 
& 32 D & 51.00 \scriptsize{$\pm$ 7.81} & 90.00 \scriptsize{$\pm$ 1.00} & 100.00 \scriptsize{$\pm$ 0.00} & 88.00 \scriptsize{$\pm$ 7.00} & 58.67 \scriptsize{$\pm$ 11.68} & 17.67 \scriptsize{$\pm$ 10.26} & 7.67 \scriptsize{$\pm$ 2.89} & 9.33 \scriptsize{$\pm$ 12.86} & 86.33 \scriptsize{$\pm$ 2.52} & 0.00 \scriptsize{$\pm$ 0.00} & 50.87 \scriptsize{$\pm$ 38.43} & 1.00 / 0.98 \\ 
& 64 D & 68.00 \scriptsize{$\pm$ 2.65} & 87.33 \scriptsize{$\pm$ 1.53} & 100.00 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 4.04} & 80.33 \scriptsize{$\pm$ 2.08} & 38.00 \scriptsize{$\pm$ 3.00} & 19.67 \scriptsize{$\pm$ 4.51} & 28.33 \scriptsize{$\pm$ 1.53} & 92.67 \scriptsize{$\pm$ 1.15} & 0.33 \scriptsize{$\pm$ 0.58} & 60.90 \scriptsize{$\pm$ 34.91} & 1.00 / 0.96 \\ 
& 128 D & 82.00 \scriptsize{$\pm$ 2.00} & 90.00 \scriptsize{$\pm$ 2.00} & 100.00 \scriptsize{$\pm$ 0.00} & 97.33 \scriptsize{$\pm$ 0.58} & 85.33 \scriptsize{$\pm$ 0.58} & 55.33 \scriptsize{$\pm$ 2.08} & 34.33 \scriptsize{$\pm$ 3.79} & 36.67 \scriptsize{$\pm$ 2.52} & 94.67 \scriptsize{$\pm$ 0.58} & 0.00 \scriptsize{$\pm$ 0.00} & 67.57 \scriptsize{$\pm$ 32.95} & 1.00 / 0.92 \\ 
& 256 D & 90.00 \scriptsize{$\pm$ 1.00} & 93.00 \scriptsize{$\pm$ 2.00} & 100.00 \scriptsize{$\pm$ 0.00} & 97.67 \scriptsize{$\pm$ 0.58} & 91.67 \scriptsize{$\pm$ 0.58} & 71.67 \scriptsize{$\pm$ 5.13} & 59.67 \scriptsize{$\pm$ 1.53} & 58.00 \scriptsize{$\pm$ 0.00} & 97.67 \scriptsize{$\pm$ 0.58} & 4.00 \scriptsize{$\pm$ 1.00} & 76.33 \scriptsize{$\pm$ 28.88} & 1.00 / 0.84 \\ 
\midrule
\multirow{5}{*}{100 full (F)}
& 16 F & 49.00 \scriptsize{$\pm$ 2.00} & 89.67 \scriptsize{$\pm$ 3.21} & 97.00 \scriptsize{$\pm$ 3.00} & 84.33 \scriptsize{$\pm$ 3.06} & 65.33 \scriptsize{$\pm$ 2.52} & 20.67 \scriptsize{$\pm$ 8.33} & 6.33 \scriptsize{$\pm$ 2.08} & 8.33 \scriptsize{$\pm$ 4.73} & 81.33 \scriptsize{$\pm$ 2.08} & 0.00 \scriptsize{$\pm$ 0.00} & 50.20 \scriptsize{$\pm$ 37.06} & 1.00/0.99 \\ 
& 32 F & 65.00 \scriptsize{$\pm$ 3.46} & 90.33 \scriptsize{$\pm$ 1.53} & 100.00 \scriptsize{$\pm$ 0.00} & 96.33 \scriptsize{$\pm$ 1.53} & 80.00 \scriptsize{$\pm$ 2.65} & 41.33 \scriptsize{$\pm$ 3.21} & 16.00 \scriptsize{$\pm$ 0.00} & 29.33 \scriptsize{$\pm$ 2.08} & 92.00 \scriptsize{$\pm$ 2.65} & 0.00 \scriptsize{$\pm$ 0.00} & 61.03 \scriptsize{$\pm$ 35.43} & 0.99/0.97 \\ 
& 64 F & 72.33 \scriptsize{$\pm$ 0.58} & 89.67 \scriptsize{$\pm$ 1.53} & 100.00 \scriptsize{$\pm$ 0.00} & 97.67 \scriptsize{$\pm$ 0.58} & 86.00 \scriptsize{$\pm$ 1.00} & 53.00 \scriptsize{$\pm$ 1.00} & 35.33 \scriptsize{$\pm$ 1.53} & 38.00 \scriptsize{$\pm$ 1.73} & 94.67 \scriptsize{$\pm$ 0.58} & 0.00 \scriptsize{$\pm$ 0.00} & 66.67 \scriptsize{$\pm$ 32.54} & 0.97/0.93 \\ 
& 128 F & 84.33 \scriptsize{$\pm$ 1.53} & 92.33 \scriptsize{$\pm$ 1.53} & 100.00 \scriptsize{$\pm$ 0.00} & 98.00 \scriptsize{$\pm$ 0.00} & 91.33 \scriptsize{$\pm$ 0.58} & 68.67 \scriptsize{$\pm$ 0.58} & 56.00 \scriptsize{$\pm$ 1.00} & 57.67 \scriptsize{$\pm$ 1.15} & 99.00 \scriptsize{$\pm$ 0.00} & 5.33 \scriptsize{$\pm$ 0.58} & 75.27 \scriptsize{$\pm$ 28.67} & 0.88/0.80 \\ 
& 256 F & 91.67 \scriptsize{$\pm$ 1.15} & 96.67 \scriptsize{$\pm$ 0.58} & 100.00 \scriptsize{$\pm$ 0.00} & 100.00 \scriptsize{$\pm$ 0.00} & 94.33 \scriptsize{$\pm$ 0.58} & 84.67 \scriptsize{$\pm$ 0.58} & 78.00 \scriptsize{$\pm$ 0.00} & 69.67 \scriptsize{$\pm$ 0.58} & 99.00 \scriptsize{$\pm$ 0.00} & 22.00 \scriptsize{$\pm$ 1.00} & 83.60 \scriptsize{$\pm$ 23.08} & 0.50/0.34 \\ 
\midrule
\multirow{2}{*}{100 w/clusters (C)}
% & 16 C 5 & 74.00 & 92.00 & 100.00 & 95.00 & 86.00 & 54.00 & 41.00 & 47.00 & 99.00 & 0.00 & 68.80 & 1.00/0.95 \\ 
& 16 C 5 & 74.67 \scriptsize{$\pm$ 0.94} & 91.00 \scriptsize{$\pm$ 0.82} & 100.00 \scriptsize{$\pm$ 0.00} & 96.67 \scriptsize{$\pm$ 1.25} & 87.67 \scriptsize{$\pm$ 1.70} & 53.67 \scriptsize{$\pm$ 2.05} & 40.67 \scriptsize{$\pm$ 2.87} & 41.00 \scriptsize{$\pm$ 4.55} & 97.67 \scriptsize{$\pm$ 1.25} & 0.67 \scriptsize{$\pm$ 0.94} & 68.37 \scriptsize{$\pm$ 31.46} & 1.00/0.95 \\ 
% & 16 C 7 & 78.00 & 92.00 & 100.00 & 98.00 & 93.00 & 58.00 & 51.00 & 48.00 & 98.00 & 2.00 & 71.80 & 1.00/0.93 \\
& 16 C 7 & 77.67 \scriptsize{$\pm$ 0.47} & 90.33 \scriptsize{$\pm$ 1.25} & 100.00 \scriptsize{$\pm$ 0.00} & 97.33 \scriptsize{$\pm$ 0.94} & 90.33 \scriptsize{$\pm$ 2.05} & 58.67 \scriptsize{$\pm$ 0.94} & 49.00 \scriptsize{$\pm$ 2.16} & 49.00 \scriptsize{$\pm$ 0.82} & 97.67 \scriptsize{$\pm$ 0.47} & 3.67 \scriptsize{$\pm$ 1.25} & 71.37 \scriptsize{$\pm$ 29.48} & 1.00/0.93 \\
\midrule
\midrule
\multirow{5}{*}{500 diagonal (D)}
& 16 D & 8.00 \scriptsize{$\pm$ 3.61} & 51.50 \scriptsize{$\pm$ 3.54} & 79.67 \scriptsize{$\pm$ 4.93} & 28.00 \scriptsize{$\pm$ 42.44} & 56.67 \scriptsize{$\pm$ 2.89} & 0.67 \scriptsize{$\pm$ 1.15} & 0.33 \scriptsize{$\pm$ 0.58} & 0.00 \scriptsize{$\pm$ 0.00} & 71.67 \scriptsize{$\pm$ 6.03} & 0.00 \scriptsize{$\pm$ 0.00} & 28.90 \scriptsize{$\pm$ 33.54} & 1.00 / 1.00 \\ 
& 32 D & 14.33 \scriptsize{$\pm$ 11.02} & 52.50 \scriptsize{$\pm$ 9.19} & 80.67 \scriptsize{$\pm$ 2.08} & 43.00 \scriptsize{$\pm$ 31.48} & 60.67 \scriptsize{$\pm$ 0.58} & 0.67 \scriptsize{$\pm$ 1.15} & 1.67 \scriptsize{$\pm$ 1.15} & 0.00 \scriptsize{$\pm$ 0.00} & 74.33 \scriptsize{$\pm$ 4.04} & 0.00 \scriptsize{$\pm$ 0.00} & 32.10 \scriptsize{$\pm$ 33.43} & 1.00 / 1.00 \\ 
& 64 D & 25.67 \scriptsize{$\pm$ 1.15} & 62.50 \scriptsize{$\pm$ 12.02} & 87.33 \scriptsize{$\pm$ 4.04} & 78.33 \scriptsize{$\pm$ 1.15} & 65.33 \scriptsize{$\pm$ 3.06} & 5.33 \scriptsize{$\pm$ 3.51} & 3.67 \scriptsize{$\pm$ 1.15} & 1.00 \scriptsize{$\pm$ 1.73} & 76.67 \scriptsize{$\pm$ 2.31} & 0.00 \scriptsize{$\pm$ 0.00} & 39.83 \scriptsize{$\pm$ 35.80} & 1.00 / 0.99 \\ 
& 128 D & 38.33 \scriptsize{$\pm$ 3.21} & 85.50 \scriptsize{$\pm$ 2.12} & 96.00 \scriptsize{$\pm$ 3.00} & 81.33 \scriptsize{$\pm$ 2.31} & 65.67 \scriptsize{$\pm$ 1.15} & 11.67 \scriptsize{$\pm$ 4.73} & 5.33 \scriptsize{$\pm$ 2.08} & 2.00 \scriptsize{$\pm$ 1.00} & 80.00 \scriptsize{$\pm$ 5.00} & 0.00 \scriptsize{$\pm$ 0.00} & 45.24 \scriptsize{$\pm$ 37.78} & 1.00 / 0.98 \\ 
& 256 D & 53.33 \scriptsize{$\pm$ 0.58} & 91.00 \scriptsize{$\pm$ 2.83} & 100.00 \scriptsize{$\pm$ 0.00} & 89.00 \scriptsize{$\pm$ 2.65} & 76.00 \scriptsize{$\pm$ 2.00} & 20.67 \scriptsize{$\pm$ 6.81} & 6.00 \scriptsize{$\pm$ 1.73} & 12.00 \scriptsize{$\pm$ 8.00} & 86.33 \scriptsize{$\pm$ 2.31} & 0.00 \scriptsize{$\pm$ 0.00} & 52.14 \scriptsize{$\pm$ 38.64} & 1.00 / 0.97 \\ 
\midrule
\multirow{5}{*}{500 full (F)}
& 16 F & 8.33 \scriptsize{$\pm$ 2.08} & 41.00 \scriptsize{$\pm$ 5.66} & 76.67 \scriptsize{$\pm$ 0.58} & 78.00 \scriptsize{$\pm$ 0.00} & 72.67 \scriptsize{$\pm$ 0.58} & 6.00 \scriptsize{$\pm$ 0.00} & 5.67 \scriptsize{$\pm$ 0.58} & 0.00 \scriptsize{$\pm$ 0.00} & 78.00 \scriptsize{$\pm$ 1.00} & 0.00 \scriptsize{$\pm$ 0.00} & 36.48 \scriptsize{$\pm$ 35.46} & 1.00/1.00 \\ 
& 32 F & 33.67 \scriptsize{$\pm$ 4.16} & 51.00 \scriptsize{$\pm$ 1.41} & 92.67 \scriptsize{$\pm$ 1.53} & 77.00 \scriptsize{$\pm$ 1.73} & 75.00 \scriptsize{$\pm$ 2.00} & 14.33 \scriptsize{$\pm$ 1.53} & 8.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 80.67 \scriptsize{$\pm$ 1.53} & 0.00 \scriptsize{$\pm$ 0.00} & 42.97 \scriptsize{$\pm$ 35.80} & 0.99/0.99 \\ 
& 64 F & 56.00 \scriptsize{$\pm$ 2.65} & 85.50 \scriptsize{$\pm$ 0.71} & 94.33 \scriptsize{$\pm$ 0.58} & 89.33 \scriptsize{$\pm$ 2.89} & 74.33 \scriptsize{$\pm$ 1.15} & 36.33 \scriptsize{$\pm$ 1.15} & 9.00 \scriptsize{$\pm$ 1.00} & 2.67 \scriptsize{$\pm$ 1.15} & 84.00 \scriptsize{$\pm$ 1.00} & 0.00 \scriptsize{$\pm$ 0.00} & 52.03 \scriptsize{$\pm$ 36.92} & 0.97/0.96 \\ 
& 128 F & 69.33 \scriptsize{$\pm$ 0.58} & 88.50 \scriptsize{$\pm$ 0.71} & 99.00 \scriptsize{$\pm$ 0.00} & 96.33 \scriptsize{$\pm$ 1.53} & 80.33 \scriptsize{$\pm$ 1.15} & 45.00 \scriptsize{$\pm$ 2.00} & 16.33 \scriptsize{$\pm$ 0.58} & 31.00 \scriptsize{$\pm$ 1.73} & 92.00 \scriptsize{$\pm$ 0.00} & 0.00 \scriptsize{$\pm$ 0.00} & 60.86 \scriptsize{$\pm$ 35.07} & 0.88/0.86 \\ 
& 256 F & 79.67 \scriptsize{$\pm$ 0.58} & 89.50 \scriptsize{$\pm$ 0.71} & 100.00 \scriptsize{$\pm$ 0.00} & 97.67 \scriptsize{$\pm$ 0.58} & 87.33 \scriptsize{$\pm$ 0.58} & 57.00 \scriptsize{$\pm$ 1.00} & 35.00 \scriptsize{$\pm$ 1.00} & 42.00 \scriptsize{$\pm$ 1.00} & 95.00 \scriptsize{$\pm$ 1.00} & 0.00 \scriptsize{$\pm$ 0.00} & 67.59 \scriptsize{$\pm$ 32.67} & 0.50/0.47 \\ 
\midrule
\multirow{5}{*}{500 w/clusters (C)}
& 16 C 7 & 63.00 & 90.00 & 99.00 & 96.00 & 78.00 & 31.00 & 9.00 & 15.00 & 89.00 & 1.00 & 57.10 & 1.00/0.98 \\
& 16 C 10 & 69.00 & 93.00 & 100.00 & 98.00 & 81.00 & 34.00 & 8.00 & 33.00 & 95.00 & 1.00 & 61.20 & 1.00/0.98 \\
& 16 C 25 & 79.00 & 90.00 & 100.00 & 97.00 & 88.00 & 53.00 & 38.00 & 48.00 & 98.00 & 0.00 & 69.10 & 1.00/0.95 \\
& 64 C 5 & 77.00 & 88.00 & 100.00 & 98.00 & 89.00 & 56.00 & 39.00 & 42.00 & 99.00 & 0.00 & 68.80 & 0.97/0.93 \\
& 64 C 7 & 76.00 & 90.00 & 100.00 & 97.00 & 89.00 & 60.00 & 48.00 & 49.00 & 99.00 & 3.00 & 71.10 & 0.97/0.91 \\
\midrule
\midrule
\multirow{1}{*}{1000 w/clusters (C)}
& 16 C 25 & 73.00 & 90.00 & 100.00 & 98.00 & 77.00 & 39.00 & 8.00 & 34.00 & 96.00 & 1.00 & 61.60 & 1.00/0.97 \\ 
\midrule
\midrule
\end{tabular}
